Laughing Hyena Distillery: Extracting Compact Recurrences From Convolutions

Recent advances in attention-free sequence models rely on convolutions as alternatives to the attention operator at the core of Transformers. In particular, long convolution sequence models have achieved state-of-the-art performance in many domains, but incur a significant cost during auto-regressive inference workloads -- naively requiring a full pass (or caching of activations) over the input sequence for each generated token -- similarly to attention-based models. In this paper, we seek to enable $\mathcal O(1)$ compute and memory cost per token in any pre-trained long convolution architecture to reduce memory footprint and increase throughput during generation. Concretely, our methods consist in extracting low-dimensional linear state-space models from each convolution layer, building upon rational interpolation and model-order reduction techniques. We further introduce architectural improvements to convolution-based layers such as Hyena: by weight-tying the filters across channels into heads, we achieve higher pre-training quality and reduce the number of filters to be distilled. The resulting model achieves 10x higher throughput than Transformers and 1.5x higher than Hyena at 1.3B parameters, without any loss in quality after distillation.

==> figs/source/badger150_err_layer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
colorbar horizontal,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.885750158407544,0.850009249430678,0.88797365064272);
  rgb(1pt)=(0.883785201955391,0.850729405403106,0.887232220969499);
  rgb(2pt)=(0.881722310592858,0.851275940776535,0.886380569255148);
  rgb(3pt)=(0.879541052827057,0.851656754074957,0.88541437679241);
  rgb(4pt)=(0.877248808589655,0.851870283388703,0.884341203813114);
  rgb(5pt)=(0.87485347508576,0.851915261230232,0.883169269676138);
  rgb(6pt)=(0.872331340851241,0.851801654780809,0.881897043550016);
  rgb(7pt)=(0.869704748535098,0.851524030047979,0.880538833900034);
  rgb(8pt)=(0.866960155053336,0.851089608531407,0.879097669771733);
  rgb(9pt)=(0.86408985081464,0.850503911675078,0.877579257848926);
  rgb(10pt)=(0.861102454368998,0.849767548570013,0.875992429234396);
  rgb(11pt)=(0.857982592456704,0.848889348102818,0.874340385534463);
  rgb(12pt)=(0.85472593189257,0.847874881246728,0.872628298093058);
  rgb(13pt)=(0.851337145708572,0.846727357961165,0.870860816573504);
  rgb(14pt)=(0.847807107025779,0.845454622920952,0.869040367836944);
  rgb(15pt)=(0.844126182867484,0.844064827110374,0.867169733226901);
  rgb(16pt)=(0.840304208059578,0.842560595085508,0.865250882410458);
  rgb(17pt)=(0.836340318091912,0.840947965189519,0.863285280010702);
  rgb(18pt)=(0.832227057129344,0.839234906277545,0.861275635004279);
  rgb(19pt)=(0.827968943160135,0.837426007513952,0.859223994513068);
  rgb(20pt)=(0.823574296802528,0.835524877647954,0.857131913285149);
  rgb(21pt)=(0.819046546779375,0.833536492994903,0.855002062870101);
  rgb(22pt)=(0.814389821211431,0.831465586941978,0.85283759062147);
  rgb(23pt)=(0.809599981909481,0.829318966735055,0.850644416010504);
  rgb(24pt)=(0.804691644298146,0.827098387805607,0.84842449296974);
  rgb(25pt)=(0.79967075421268,0.824807818120809,0.846182100295785);
  rgb(26pt)=(0.794543050892311,0.822451162263046,0.84392184786828);
  rgb(27pt)=(0.789314455646089,0.82003213188702,0.841648638047122);
  rgb(28pt)=(0.783991010427649,0.817554264005334,0.839367474640367);
  rgb(29pt)=(0.778578920082276,0.815020893787425,0.83708344630939);
  rgb(30pt)=(0.773084165901709,0.81243524735466,0.834801729505797);
  rgb(31pt)=(0.767511085044179,0.809800759871315,0.832528166380597);
  rgb(32pt)=(0.761869079379803,0.807119493876475,0.830266486168872);
  rgb(33pt)=(0.75616443584382,0.804394087334779,0.8280213899472);
  rgb(34pt)=(0.750403467654067,0.801626990089653,0.825797378510824);
  rgb(35pt)=(0.744592477718902,0.798820477195832,0.823598675861565);
  rgb(36pt)=(0.738737717004949,0.79597665735031,0.82142922780433);
  rgb(37pt)=(0.732845436455235,0.793097464688441,0.819292633842304);
  rgb(38pt)=(0.726921775128297,0.790184686359276,0.817192174667264);
  rgb(39pt)=(0.720972806655368,0.787239959234526,0.815130739208793);
  rgb(40pt)=(0.715004030762521,0.784264870915812,0.813111165599499);
  rgb(41pt)=(0.709020781345393,0.781260887160709,0.811135918551179);
  rgb(42pt)=(0.703029772254082,0.778229049733581,0.80920618848057);
  rgb(43pt)=(0.697036544388617,0.775170500080661,0.807323353800634);
  rgb(44pt)=(0.691046410093091,0.772086294606781,0.805488416906791);
  rgb(45pt)=(0.685064461543959,0.76897740293547,0.803702062671769);
  rgb(46pt)=(0.679095544998822,0.765844721313959,0.80196466173002);
  rgb(47pt)=(0.673144225594262,0.762689087338905,0.800276285458095);
  rgb(48pt)=(0.667214798037528,0.759511280373038,0.798636746545378);
  rgb(49pt)=(0.661311293007875,0.75631202708719,0.79704560434919);
  rgb(50pt)=(0.655436923264547,0.753092087567684,0.79550271129031);
  rgb(51pt)=(0.649595730042535,0.749852012219418,0.794006740214991);
  rgb(52pt)=(0.643791083109985,0.746592380083366,0.792556532013061);
  rgb(53pt)=(0.63802586828546,0.743313767140332,0.791151004595732);
  rgb(54pt)=(0.63230271387106,0.740016721601314,0.789788927626404);
  rgb(55pt)=(0.626624020226046,0.736701754036994,0.788469013163346);
  rgb(56pt)=(0.620991930648175,0.733369347989232,0.787189946246966);
  rgb(57pt)=(0.615408464117705,0.730019952327397,0.785950227067505);
  rgb(58pt)=(0.609875431760931,0.726653987597583,0.784748357326947);
  rgb(59pt)=(0.604394342002749,0.723271861432337,0.783582955935356);
  rgb(60pt)=(0.598966581448207,0.719873948922467,0.782452598993466);
  rgb(61pt)=(0.593593356968372,0.716460604965868,0.781355882376401);
  rgb(62pt)=(0.588275797805555,0.713032146464581,0.780291414056365);
  rgb(63pt)=(0.583014870369324,0.709588876769975,0.779257818204766);
  rgb(64pt)=(0.57781164389982,0.70613106157154,0.778253451210255);
  rgb(65pt)=(0.572666894815877,0.702658953542578,0.77727702680912);
  rgb(66pt)=(0.56758117853862,0.699172793026463,0.776327485342753);
  rgb(67pt)=(0.562555153572193,0.695672783816296,0.775403591423098);
  rgb(68pt)=(0.557589404196052,0.692159114582541,0.774504133793278);
  rgb(69pt)=(0.552684505893471,0.688631945151664,0.773627942690225);
  rgb(70pt)=(0.547840981530186,0.685091422185099,0.772773864734409);
  rgb(71pt)=(0.543059324240182,0.681537672530659,0.771940796978351);
  rgb(72pt)=(0.538340155751763,0.677970811290954,0.771127344390577);
  rgb(73pt)=(0.533683891477284,0.674390937052127,0.770332505487973);
  rgb(74pt)=(0.529090861832473,0.670798123028062,0.769555522923131);
  rgb(75pt)=(0.524561514705936,0.667192429961422,0.768795417142309);
  rgb(76pt)=(0.520096273922356,0.663573914340304,0.768051194033441);
  rgb(77pt)=(0.515695598859606,0.65994260812898,0.767321914895962);
  rgb(78pt)=(0.511359925416019,0.656298539818319,0.766606637806453);
  rgb(79pt)=(0.507089695764517,0.652641724031464,0.765904456608358);
  rgb(80pt)=(0.502885354041556,0.648972167340953,0.765214467181749);
  rgb(81pt)=(0.498747336613561,0.645289868490093,0.764535787341801);
  rgb(82pt)=(0.494676184786394,0.641594841195044,0.763867190021309);
  rgb(83pt)=(0.490672249385612,0.637887048588471,0.763208127631638);
  rgb(84pt)=(0.486735959943057,0.634166462511005,0.76255780085924);
  rgb(85pt)=(0.482867786726027,0.630433045530623,0.761915371498953);
  rgb(86pt)=(0.479068162361974,0.626686762518601,0.761280003756624);
  rgb(87pt)=(0.475337523949063,0.622927572838358,0.760650855718177);
  rgb(88pt)=(0.471676295188771,0.619155432428846,0.76002709227883);
  rgb(89pt)=(0.468084909705316,0.615370286957903,0.759407898910927);
  rgb(90pt)=(0.464563767163039,0.611572088228642,0.758792426230258);
  rgb(91pt)=(0.461113266470239,0.607760777169989,0.758179864368071);
  rgb(92pt)=(0.457733772301606,0.603936300465865,0.757569369018592);
  rgb(93pt)=(0.454425639775529,0.600098595038587,0.756960136606065);
  rgb(94pt)=(0.451189186876177,0.596247620513535,0.756351206432466);
  rgb(95pt)=(0.448024709335892,0.592383314521466,0.755741764741079);
  rgb(96pt)=(0.444932468542154,0.588505599830862,0.75513110418579);
  rgb(97pt)=(0.441912717666964,0.584614411001756,0.754518388844107);
  rgb(98pt)=(0.438965639580484,0.580709692410985,0.753902762082859);
  rgb(99pt)=(0.436091389583564,0.576791379981861,0.753283410596102);
  rgb(100pt)=(0.433290088673584,0.572859416256067,0.752659465325667);
  rgb(101pt)=(0.430561790730576,0.568913745724572,0.752030080993127);
  rgb(102pt)=(0.427906522849258,0.564954306090921,0.751394435219148);
  rgb(103pt)=(0.425324236650114,0.560981049599503,0.750751649890051);
  rgb(104pt)=(0.422814856757727,0.556993921269966,0.750100869882276);
  rgb(105pt)=(0.420378223613963,0.552992871581082,0.749441255945189);
  rgb(106pt)=(0.418014140792336,0.548977854218889,0.748771931670011);
  rgb(107pt)=(0.415722326045423,0.544948827153504,0.748092044590005);
  rgb(108pt)=(0.413502457433147,0.540905747710985,0.747400732975431);
  rgb(109pt)=(0.411354146973046,0.536848577650059,0.746697128550658);
  rgb(110pt)=(0.409276889991475,0.532777301771303,0.745980306357078);
  rgb(111pt)=(0.407270186942191,0.528691880110574,0.745249426375813);
  rgb(112pt)=(0.405333437893032,0.524592281749831,0.744503658367081);
  rgb(113pt)=(0.403466003339054,0.5204784765384,0.743742152235671);
  rgb(114pt)=(0.401667140108961,0.516350449696888,0.742964034532483);
  rgb(115pt)=(0.399936069334548,0.512208181432185,0.74216844571318);
  rgb(116pt)=(0.398271915258634,0.508051665392761,0.741354509180997);
  rgb(117pt)=(0.396673749056656,0.50388089053848,0.740521385805167);
  rgb(118pt)=(0.395140588082076,0.499695853263778,0.739668202117157);
  rgb(119pt)=(0.393671357368226,0.495496557774512,0.738794102296364);
  rgb(120pt)=(0.392264948762093,0.491283003328993,0.737898247844751);
  rgb(121pt)=(0.390920175719949,0.48705520251223,0.736979771338813);
  rgb(122pt)=(0.389635801603409,0.482813167151235,0.736037825469327);
  rgb(123pt)=(0.388410533008424,0.478556911317928,0.735071576411573);
  rgb(124pt)=(0.387243014593303,0.474286459336354,0.734080167878544);
  rgb(125pt)=(0.386131841788921,0.470001834098812,0.733062774924311);
  rgb(126pt)=(0.385075567936514,0.465703067199302,0.732018540336905);
  rgb(127pt)=(0.384072693789435,0.461390187824166,0.730946654329027);
  rgb(128pt)=(0.383121680844027,0.457063235814072,0.729846267913533);
  rgb(129pt)=(0.382220949885704,0.452722250342833,0.728716561440038);
  rgb(130pt)=(0.381368879304542,0.448367276692779,0.727556713171413);
  rgb(131pt)=(0.380563806965656,0.443998372086337,0.726365870451353);
  rgb(132pt)=(0.379804037448488,0.439615588212226,0.725143237787611);
  rgb(133pt)=(0.379087892831108,0.435218976125449,0.723887986913231);
  rgb(134pt)=(0.378413635091359,0.430808594114131,0.72259931993061);
  rgb(135pt)=(0.377779497535137,0.426384514261684,0.721276399935302);
  rgb(136pt)=(0.377183718442512,0.421946802234548,0.719918415244758);
  rgb(137pt)=(0.376624489308063,0.417495537478936,0.718524547361761);
  rgb(138pt)=(0.376100012863858,0.413030799524771,0.717093969199202);
  rgb(139pt)=(0.375608469194424,0.408552676380721,0.715625850915875);
  rgb(140pt)=(0.375148025053805,0.404061260999394,0.714119369572573);
  rgb(141pt)=(0.374716860193022,0.399556649871168,0.712573685165005);
  rgb(142pt)=(0.374313131993123,0.395038948282833,0.710987965223775);
  rgb(143pt)=(0.373934993304758,0.390508275293758,0.709361342934784);
  rgb(144pt)=(0.373580621509828,0.385964743860575,0.707692976073106);
  rgb(145pt)=(0.373248161433264,0.381408485557539,0.70598200974806);
  rgb(146pt)=(0.37293578646665,0.376839638352198,0.704227557805899);
  rgb(147pt)=(0.372641667578496,0.372258350048368,0.702428731457072);
  rgb(148pt)=(0.372363978584654,0.367664778621083,0.700584634965208);
  rgb(149pt)=(0.372100897024438,0.363059097369824,0.698694346150737);
  rgb(150pt)=(0.37185061558986,0.358441482858752,0.696756958102565);
  rgb(151pt)=(0.371611332344005,0.353812137296787,0.694771499193809);
  rgb(152pt)=(0.371381242237366,0.34917126878479,0.692737034719288);
  rgb(153pt)=(0.371158566362091,0.344519114102302,0.69065253586465);
  rgb(154pt)=(0.370941515513373,0.339855914888181,0.688517033795051);
  rgb(155pt)=(0.370728332794227,0.335181938084896,0.686329481696068);
  rgb(156pt)=(0.370517386344844,0.330497412443079,0.684088887888572);
  rgb(157pt)=(0.370306820718427,0.325802696978725,0.681794116844867);
  rgb(158pt)=(0.370094871307727,0.321098137596493,0.679444053990569);
  rgb(159pt)=(0.369879803290254,0.316384101011534,0.677037554380906);
  rgb(160pt)=(0.36965987626566,0.31166098762952,0.674573447434195);
  rgb(161pt)=(0.369433345912762,0.306929235518623,0.672050528491206);
  rgb(162pt)=(0.369198478375925,0.302189321765071,0.669467543316145);
  rgb(163pt)=(0.368953553065968,0.297441754923663,0.666823220898243);
  rgb(164pt)=(0.368696822318953,0.292687098561501,0.664116252982369);
  rgb(165pt)=(0.368426556380204,0.287925964377785,0.661345269109446);
  rgb(166pt)=(0.368141014798997,0.28315901221183,0.658508888069723);
  rgb(167pt)=(0.367838436965311,0.278386971812978,0.655605668384537);
  rgb(168pt)=(0.367517070943677,0.27361063317091,0.652634117116186);
  rgb(169pt)=(0.367175136506994,0.26883085667327,0.649592722978922);
  rgb(170pt)=(0.36681085540108,0.264048577245256,0.646479916529082);
  rgb(171pt)=(0.366422432515506,0.259264811586281,0.643294091407655);
  rgb(172pt)=(0.366008539667398,0.254480438780862,0.640033618033686);
  rgb(173pt)=(0.36556698373539,0.249696834752964,0.636696751874886);
  rgb(174pt)=(0.365095798458868,0.244915368035505,0.633281735200556);
  rgb(175pt)=(0.36459308890125,0.240137470248238,0.629786801550261);
  rgb(176pt)=(0.364056930220885,0.235364703862042,0.62621013451953);
  rgb(177pt)=(0.363485376103851,0.230598762183964,0.622549886223929);
  rgb(178pt)=(0.36287643560041,0.22584149293287,0.61880417410823);
  rgb(179pt)=(0.362228095582959,0.221094884273383,0.614971123460961);
  rgb(180pt)=(0.361538290109984,0.21636111429594,0.611048806796409);
  rgb(181pt)=(0.360804938266247,0.211642517934581,0.607035321720647);
  rgb(182pt)=(0.360026818090964,0.206941228178899,0.602928454319169);
  rgb(183pt)=(0.359200885609302,0.202260379207581,0.598726529593514);
  rgb(184pt)=(0.358324899666178,0.197602942459778,0.594427685175011);
  rgb(185pt)=(0.357396632929156,0.192972081978425,0.590030112510631);
  rgb(186pt)=(0.356413811431263,0.188371198692422,0.585532076592055);
  rgb(187pt)=(0.355374153069067,0.183803925777045,0.580931914318328);
  rgb(188pt)=(0.354275349606638,0.179274132716186,0.576228096606687);
  rgb(189pt)=(0.353115744211237,0.174785703775613,0.571418715235553);
  rgb(190pt)=(0.351892486088738,0.17034320478525,0.566502849112167);
  rgb(191pt)=(0.35060304441931,0.165951299847209,0.561479647039932);
  rgb(192pt)=(0.349245135549556,0.161614777630451,0.556348374741638);
  rgb(193pt)=(0.347816532387778,0.15733863511153,0.551108534527033);
  rgb(194pt)=(0.346315071757931,0.153128022966278,0.545759992424867);
  rgb(195pt)=(0.344739015745364,0.148988205898264,0.540302459204065);
  rgb(196pt)=(0.343086002915723,0.14492465359918,0.534737042820671);
  rgb(197pt)=(0.341354110745065,0.140942792065563,0.529065009403368);
  rgb(198pt)=(0.339541687526697,0.137048018967182,0.523287975350852);
  rgb(199pt)=(0.337647320906711,0.133245622824381,0.517408075739795);
  rgb(200pt)=(0.335669785650153,0.129540742512718,0.51142807215169);
  rgb(201pt)=(0.33360804901486,0.125938183010059,0.505351647966549);
  rgb(202pt)=(0.331461548911451,0.122442452633912,0.499182745884311);
  rgb(203pt)=(0.329230052032314,0.119057643219811,0.492925956123427);
  rgb(204pt)=(0.32691371245398,0.115787349684195,0.486586464956975);
  rgb(205pt)=(0.324513079312078,0.112634597917308,0.480170072116452);
  rgb(206pt)=(0.322028822760693,0.109601141112584,0.473684947257269);
  rgb(207pt)=(0.31946262395498,0.106688798823927,0.467137288013952);
  rgb(208pt)=(0.316816480890235,0.103898613876535,0.460534146627398);
  rgb(209pt)=(0.314092784147555,0.101230776764032,0.453883356120585);
  rgb(210pt)=(0.311294344797124,0.0986847719340522,0.447193137151616);
  rgb(211pt)=(0.308424444572101,0.0962593853405777,0.440471948820505);
  rgb(212pt)=(0.305486758199459,0.0939527648408237,0.433728499993611);
  rgb(213pt)=(0.302485363645743,0.0917611873973036,0.426974040437499);
  rgb(214pt)=(0.299424839602148,0.08968225371675,0.420216196658539);
  rgb(215pt)=(0.296310003889053,0.087713250960464,0.413462591341435);
  rgb(216pt)=(0.293145930969852,0.0858506568896207,0.406721780823658);
  rgb(217pt)=(0.289937924451766,0.0840907882908573,0.400002147252563);
  rgb(218pt)=(0.286691513882832,0.0824298738484807,0.393311825322434);
  rgb(219pt)=(0.283412397971852,0.0808641533654994,0.386658685501059);
  rgb(220pt)=(0.280106385769755,0.0793899948022615,0.380050285281387);
  rgb(221pt)=(0.276779396158156,0.0780039410337882,0.373493828465047);
  rgb(222pt)=(0.273437393424508,0.0767028002374961,0.366996161363477);
  rgb(223pt)=(0.270086377491141,0.0754836755842755,0.360563762281119);
  rgb(224pt)=(0.266732332119953,0.0743440180285462,0.35420276066241);
  rgb(225pt)=(0.263381218071514,0.0732816579398971,0.347918889963801);
  rgb(226pt)=(0.2600389518744,0.0722947810433622,0.341717566954698);
  rgb(227pt)=(0.256711916510839,0.0713801062420822,0.335606489846001);
  rgb(228pt)=(0.253406858737368,0.0705335829268518,0.32959457573213);
  rgb(229pt)=(0.250128453061994,0.069758206429107,0.323681006857606);
  rgb(230pt)=(0.24688226237959,0.0690536394492045,0.31786993834255);
  rgb(231pt)=(0.243673725574663,0.0684198551509227,0.312165240508884);
  rgb(232pt)=(0.240508133322959,0.0678571038148556,0.306570544936783);
  rgb(233pt)=(0.237390624290548,0.0673658880505555,0.301089221840659);
  rgb(234pt)=(0.234330557275639,0.0669355996616394,0.295740099298676);
  rgb(235pt)=(0.231329552730213,0.0665761869390906,0.290513610679885);
  rgb(236pt)=(0.228391770942287,0.0662899792413962,0.285410744110685);
  rgb(237pt)=(0.225521643377379,0.0660781731193956,0.280433988475052);
  rgb(238pt)=(0.222727067391218,0.0659337906756519,0.275597146520537);
  rgb(239pt)=(0.220012511007796,0.0658579189189076,0.270902799943259);
  rgb(240pt)=(0.217378450723827,0.065859661233562,0.266342093496695);
  rgb(241pt)=(0.214828435314737,0.0659403856137785,0.261916759923766);
  rgb(242pt)=(0.21237411048541,0.0660850246617584,0.257651650935695);
  rgb(243pt)=(0.210012142211881,0.0663085739189472,0.253528904804121);
  rgb(244pt)=(0.207744237744881,0.0666145320041809,0.249546442919438);
  rgb(245pt)=(0.205580519994701,0.0669904623978687,0.245724974201476);
  rgb(246pt)=(0.20352007949515,0.0674441796124242,0.242055766251918);
  rgb(247pt)=(0.201561337641298,0.0679832710262002,0.238529742286954);
  rgb(248pt)=(0.199715714386034,0.0685927105537047,0.23517094067077);
  rgb(249pt)=(0.197948340618992,0.0693140660716607,0.231946473813023);
  rgb(250pt)=(0.196082603265941,0.0703212272424236,0.228746732795696);
  rgb(251pt)=(0.194103513637915,0.0716083048568916,0.225587273074104);
  rgb(252pt)=(0.191994491846063,0.0731828306492733,0.222433852434336);
  rgb(253pt)=(0.189758536390946,0.0750198618621438,0.219300507565299);
  rgb(254pt)=(0.187392283426976,0.0771020968995883,0.216188753763096);
  rgb(255pt)=(0.184880355093962,0.0794257302797239,0.21307651648985);
  rgb(256pt)=(0.18774482037047,0.0772515884680393,0.213874485785978);
  rgb(257pt)=(0.19049578401722,0.0753112784167876,0.214656233711226);
  rgb(258pt)=(0.193154863657913,0.073606819040118,0.215423629390815);
  rgb(259pt)=(0.195718535882676,0.0721577810396027,0.216174991870768);
  rgb(260pt)=(0.198193436563366,0.0709746252527388,0.216909750600324);
  rgb(261pt)=(0.200587606851337,0.0700645761499842,0.217627213103716);
  rgb(262pt)=(0.202903653335582,0.069435248580459,0.21833167885096);
  rgb(263pt)=(0.205317252733013,0.0689195922663976,0.219115166892888);
  rgb(264pt)=(0.207857046629656,0.0684843987970253,0.220001339176535);
  rgb(265pt)=(0.210528829149587,0.0681219524981617,0.220987591077154);
  rgb(266pt)=(0.213331385964763,0.0678301484260267,0.222070432130243);
  rgb(267pt)=(0.216252798386479,0.0676163302705164,0.223245686722944);
  rgb(268pt)=(0.219305039251364,0.06746578636294,0.224510236168076);
  rgb(269pt)=(0.222473085889736,0.0673882140530928,0.225859603794084);
  rgb(270pt)=(0.225753968167079,0.0673821323001475,0.227289847780981);
  rgb(271pt)=(0.229156202785928,0.0674347308711526,0.228796814339567);
  rgb(272pt)=(0.232662999205019,0.0675571043884798,0.230376174937528);
  rgb(273pt)=(0.236274958357742,0.067743598209878,0.232023608059266);
  rgb(274pt)=(0.239995861886903,0.06798502996478,0.233734342585078);
  rgb(275pt)=(0.243811497202479,0.0682898515290119,0.235504276983219);
  rgb(276pt)=(0.247720929905011,0.0686533379094865,0.237328800947175);
  rgb(277pt)=(0.251728997282895,0.0690646308260355,0.239202606127631);
  rgb(278pt)=(0.255821355474818,0.0695323102918798,0.241121904915942);
  rgb(279pt)=(0.259994638878921,0.0700538556038619,0.243082188086846);
  rgb(280pt)=(0.264255122070609,0.0706165956229954,0.24507758869356);
  rgb(281pt)=(0.268590959481729,0.0712267162779225,0.247104435634506);
  rgb(282pt)=(0.272997015188973,0.0718835554461635,0.249158470932329);
  rgb(283pt)=(0.277471508091428,0.0725829698992548,0.251234939959428);
  rgb(284pt)=(0.282017462973669,0.073315693214041,0.253328002950845);
  rgb(285pt)=(0.286623092358998,0.0740884608268089,0.25543478673717);
  rgb(286pt)=(0.291285153875786,0.0748990498474667,0.257551015957504);
  rgb(287pt)=(0.296000472606582,0.0757453360009584,0.259672450303646);
  rgb(288pt)=(0.300772768129187,0.0766178243361648,0.261792940978197);
  rgb(289pt)=(0.305592260072499,0.0775219631075373,0.263910066921197);
  rgb(290pt)=(0.310455208485955,0.0784568716761822,0.266020057277936);
  rgb(291pt)=(0.315358700092058,0.0794209973152432,0.26811904076942);
  rgb(292pt)=(0.320299865579941,0.0804129947375548,0.270203228930395);
  rgb(293pt)=(0.325278888604013,0.0814283900765461,0.272267728846562);
  rgb(294pt)=(0.330291744711814,0.0824676338900382,0.274309294045794);
  rgb(295pt)=(0.335333532244554,0.083532434119004,0.2763253435679);
  rgb(296pt)=(0.340401643595975,0.0846222361917027,0.278312545952594);
  rgb(297pt)=(0.345493557138718,0.0857366549651263,0.280267699210814);
  rgb(298pt)=(0.350606782460325,0.0868755517603353,0.282187705401824);
  rgb(299pt)=(0.355738899473411,0.0880389743502434,0.284069589727982);
  rgb(300pt)=(0.360887523875784,0.0892271943627452,0.28591050458531);
  rgb(301pt)=(0.36605031412464,0.0904406854276979,0.287707745881175);
  rgb(302pt)=(0.371225084313093,0.0916799974802627,0.289458653976332);
  rgb(303pt)=(0.376410305322146,0.0929451980937779,0.291160241573139);
  rgb(304pt)=(0.381602473774675,0.0942387312637122,0.292811075062695);
  rgb(305pt)=(0.386799390795442,0.0955618196008344,0.294409012481738);
  rgb(306pt)=(0.391998875568129,0.0969158365029668,0.295952120055091);
  rgb(307pt)=(0.397198768763256,0.0983023209682786,0.297438564762858);
  rgb(308pt)=(0.402396923797375,0.0997229303149506,0.29886674369734);
  rgb(309pt)=(0.407591203926887,0.101179455864196,0.300235195077286);
  rgb(310pt)=(0.412779856303603,0.102673400693246,0.30154226437469);
  rgb(311pt)=(0.417961052051737,0.10420644885761,0.302786520396318);
  rgb(312pt)=(0.42313214269556,0.105781209949176,0.303967580946946);
  rgb(313pt)=(0.428291013157898,0.107399776305526,0.305084790602945);
  rgb(314pt)=(0.433435584104144,0.10906423474847,0.306137679282891);
  rgb(315pt)=(0.438563781879315,0.110776678283755,0.307126000623481);
  rgb(316pt)=(0.443673586450713,0.112539124212579,0.308049730954654);
  rgb(317pt)=(0.448762991731748,0.114353555746225,0.308909059219432);
  rgb(318pt)=(0.453830050869999,0.116221837883315,0.309704412498449);
  rgb(319pt)=(0.458872889473083,0.118145711377069,0.310436369790388);
  rgb(320pt)=(0.463891028402849,0.120125612568507,0.31110343446583);
  rgb(321pt)=(0.468881113845984,0.12216445576414,0.311709114589327);
  rgb(322pt)=(0.473841437035254,0.124263542379891,0.312254701699272);
  rgb(323pt)=(0.478770342397263,0.126424014014095,0.31274172735822);
  rgb(324pt)=(0.48366628618848,0.128646790220139,0.313171885659913);
  rgb(325pt)=(0.48852847371853,0.130932109348937,0.31354553695453);
  rgb(326pt)=(0.493355043751456,0.13328091630401,0.31386561956735);
  rgb(327pt)=(0.498144354620742,0.135693803024517,0.314135190862664);
  rgb(328pt)=(0.502895249749706,0.138170865812804,0.314356621538337);
  rgb(329pt)=(0.507606811810537,0.140711926549131,0.314532001200826);
  rgb(330pt)=(0.512278351053218,0.143316561200638,0.314663092283154);
  rgb(331pt)=(0.516908488005445,0.145984630687144,0.3147540759228);
  rgb(332pt)=(0.5214965286323,0.148715447656337,0.314807679545344);
  rgb(333pt)=(0.526041896254775,0.151508186608355,0.314826534066467);
  rgb(334pt)=(0.530544204898564,0.154361836338868,0.314812997891871);
  rgb(335pt)=(0.535002797617447,0.157275407751073,0.314770852073965);
  rgb(336pt)=(0.539417366491991,0.160247693099719,0.31470295028656);
  rgb(337pt)=(0.543787713136086,0.163277385514191,0.314612042262956);
  rgb(338pt)=(0.548113700334676,0.166363090427905,0.314501029909147);
  rgb(339pt)=(0.552395215727119,0.16950338809329,0.314372915546154);
  rgb(340pt)=(0.556632290349693,0.172696771581821,0.314230431951014);
  rgb(341pt)=(0.560824990391172,0.175941708879181,0.314076398839706);
  rgb(342pt)=(0.564973435290177,0.179236649503672,0.313913604633704);
  rgb(343pt)=(0.569077847840114,0.182580044623354,0.313744409567965);
  rgb(344pt)=(0.573138457541079,0.18597036007065,0.3135712686852);
  rgb(345pt)=(0.57715550812992,0.189406014897604,0.313397043335721);
  rgb(346pt)=(0.581129327615866,0.192885489046925,0.313223993941839);
  rgb(347pt)=(0.585060243964669,0.196407370490663,0.313054011637327);
  rgb(348pt)=(0.588948619355447,0.199970209717753,0.312889222115901);
  rgb(349pt)=(0.592794805365203,0.203572514100798,0.312732348393049);
  rgb(350pt)=(0.596599181091224,0.207212956082026,0.312585230311212);
  rgb(351pt)=(0.600362130104116,0.210890301389477,0.312449344104147);
  rgb(352pt)=(0.604084016967327,0.214603314902063,0.312326526411707);
  rgb(353pt)=(0.607765239948187,0.218350701666593,0.312219032918702);
  rgb(354pt)=(0.611406207273188,0.222131246970232,0.312128813964352);
  rgb(355pt)=(0.615007232363914,0.225944020439818,0.312056806857657);
  rgb(356pt)=(0.618568652588772,0.229787992491799,0.312004638387289);
  rgb(357pt)=(0.622090798210826,0.233662187330074,0.311973832736274);
  rgb(358pt)=(0.62557416500435,0.237565350711527,0.311966983149123);
  rgb(359pt)=(0.629018920169859,0.241496891919225,0.311984471956457);
  rgb(360pt)=(0.632425348542103,0.245455987755487,0.312027659746245);
  rgb(361pt)=(0.635793710483424,0.249441858188227,0.312097939533006);
  rgb(362pt)=(0.639124338784021,0.253453654619831,0.31219689612064);
  rgb(363pt)=(0.642417577481186,0.257490519876798,0.31232631707561);
  rgb(364pt)=(0.645673493826454,0.261552031616153,0.312486737539353);
  rgb(365pt)=(0.648892301694582,0.265637553362091,0.312679418195702);
  rgb(366pt)=(0.652074172902773,0.269746505252367,0.312905606058192);
  rgb(367pt)=(0.655219326093271,0.273878266524102,0.313166679268721);
  rgb(368pt)=(0.65832808011345,0.278032109576656,0.313464344795264);
  rgb(369pt)=(0.661400375326018,0.282207788705559,0.313799129264985);
  rgb(370pt)=(0.664436324698788,0.286404836142562,0.31417223403607);
  rgb(371pt)=(0.667436037663691,0.290622800812589,0.314584837520568);
  rgb(372pt)=(0.670399595476762,0.29486126309253,0.315038139568722);
  rgb(373pt)=(0.673327255648173,0.299119627644893,0.315533723239822);
  rgb(374pt)=(0.676218979244097,0.303397627924504,0.316072493723059);
  rgb(375pt)=(0.679074740281573,0.307694978797602,0.316655456689467);
  rgb(376pt)=(0.681894571509445,0.312011332805507,0.31728380489245);
  rgb(377pt)=(0.684678509424945,0.316346348212222,0.317958707840576);
  rgb(378pt)=(0.687426564351696,0.320699705351381,0.318681376222777);
  rgb(379pt)=(0.690138932150525,0.32507091815606,0.319453323328983);
  rgb(380pt)=(0.692815448467649,0.329459846470427,0.320275431531467);
  rgb(381pt)=(0.695456083468911,0.333866221632329,0.321148843069858);
  rgb(382pt)=(0.698060815358177,0.338289763260486,0.322074788552181);
  rgb(383pt)=(0.700629624772421,0.342730193053418,0.323054490477657);
  rgb(384pt)=(0.703162494588142,0.34718723719598,0.324089136794912);
  rgb(385pt)=(0.705659511226101,0.351660529781209,0.325180140840856);
  rgb(386pt)=(0.708120595684205,0.356149855233803,0.326328618856445);
  rgb(387pt)=(0.710545654658259,0.360655002908401,0.327535741627888);
  rgb(388pt)=(0.712934668397735,0.365175705198568,0.328802742703832);
  rgb(389pt)=(0.715287606148473,0.369711702252234,0.330130872872355);
  rgb(390pt)=(0.717604449081338,0.374262727106862,0.331521386209589);
  rgb(391pt)=(0.719885214905499,0.378828488393373,0.332975552002454);
  rgb(392pt)=(0.722129991842146,0.383408645089631,0.334494699835858);
  rgb(393pt)=(0.724338656477816,0.388003015931621,0.336079959656918);
  rgb(394pt)=(0.726511229002275,0.392611312679258,0.337732594200567);
  rgb(395pt)=(0.728647738567165,0.397233244767472,0.33945384341064);
  rgb(396pt)=(0.730748207548452,0.401868526884681,0.341244953304682);
  rgb(397pt)=(0.732812705062687,0.406516846877803,0.343107151734108);
  rgb(398pt)=(0.734841335985649,0.411177870045195,0.345041694708091);
  rgb(399pt)=(0.736834221735859,0.415851258502901,0.347049785207584);
  rgb(400pt)=(0.738791400245993,0.420536729923153,0.349132601485424);
  rgb(401pt)=(0.740713016195061,0.425233938952624,0.351291308908026);
  rgb(402pt)=(0.742599215997332,0.429942540361339,0.353527092453746);
  rgb(403pt)=(0.744450186765707,0.434662171846171,0.355841080911225);
  rgb(404pt)=(0.746266157891634,0.439392450449735,0.358234391423006);
  rgb(405pt)=(0.748047392755596,0.44413297780352,0.360708136025401);
  rgb(406pt)=(0.749794205471705,0.448883334815488,0.363263375583603);
  rgb(407pt)=(0.751506850458917,0.453643144968668,0.365901124438358);
  rgb(408pt)=(0.753185663690466,0.458411991729496,0.368622366422348);
  rgb(409pt)=(0.754831050669595,0.463189427994606,0.371428044839421);
  rgb(410pt)=(0.756443415771407,0.467975014379485,0.374319090375435);
  rgb(411pt)=(0.758023255384558,0.472768273156623,0.377296355310967);
  rgb(412pt)=(0.759571111053401,0.477568712220571,0.380360657784311);
  rgb(413pt)=(0.761087637805707,0.482375791302891,0.383512757238523);
  rgb(414pt)=(0.762573335540526,0.487189066734158,0.38675335037838);
  rgb(415pt)=(0.764028856092887,0.492008025333797,0.39008308392312);
  rgb(416pt)=(0.765454925933305,0.496832129097272,0.393502540001154);
  rgb(417pt)=(0.766852289506439,0.501660847100906,0.397012217517735);
  rgb(418pt)=(0.768221765997353,0.506493623712879,0.400612570894169);
  rgb(419pt)=(0.769564233440142,0.511329890169609,0.404303980696825);
  rgb(420pt)=(0.770880919623025,0.516168926434691,0.40808667584649);
  rgb(421pt)=(0.772172572296056,0.521010265871138,0.411960899871229);
  rgb(422pt)=(0.773440218298899,0.525853320934516,0.415926795397644);
  rgb(423pt)=(0.774684947460632,0.530697493847767,0.419984403569638);
  rgb(424pt)=(0.775907907306857,0.535542178824612,0.424133679099884);
  rgb(425pt)=(0.77711032955211,0.540386749105612,0.428374503712585);
  rgb(426pt)=(0.778293458076331,0.545230594884266,0.432706647838971);
  rgb(427pt)=(0.779458627315066,0.550073084139773,0.437129798564448);
  rgb(428pt)=(0.780607747494838,0.554913357448906,0.441643324263646);
  rgb(429pt)=(0.781741804789818,0.559750980525949,0.446246871868654);
  rgb(430pt)=(0.782862252644409,0.564585331111669,0.450939858237063);
  rgb(431pt)=(0.783970608364145,0.569415783267104,0.455721547428921);
  rgb(432pt)=(0.785068450196068,0.574241700361784,0.46059116206905);
  rgb(433pt)=(0.78615737132333,0.579062462981576,0.465547782819184);
  rgb(434pt)=(0.787239041081883,0.583877437445572,0.470590395821334);
  rgb(435pt)=(0.78831514045624,0.588686001735624,0.475717918790761);
  rgb(436pt)=(0.789387377662519,0.59348754217456,0.480929138153577);
  rgb(437pt)=(0.790457768477279,0.598281342770625,0.486222578019698);
  rgb(438pt)=(0.791528328434756,0.603066705931472,0.491596670216464);
  rgb(439pt)=(0.792600343042374,0.60784322087037,0.49705020621532);
  rgb(440pt)=(0.79367559698665,0.612610293340722,0.502581612912694);
  rgb(441pt)=(0.79475585972654,0.617367344002207,0.50818921213103);
  rgb(442pt)=(0.795842923795838,0.622113788084511,0.513871240919098);
  rgb(443pt)=(0.796938547199516,0.626849056792967,0.519625842524028);
  rgb(444pt)=(0.798044478151366,0.631572582250896,0.525451081448348);
  rgb(445pt)=(0.799162451850196,0.636283793720292,0.531344959425614);
  rgb(446pt)=(0.80029415389754,0.640982133067499,0.53730535185141);
  rgb(447pt)=(0.8014412429256,0.645667034592188,0.543330086324992);
  rgb(448pt)=(0.802605311461129,0.650337937481039,0.549416915846036);
  rgb(449pt)=(0.803787925310776,0.654994265494726,0.555563508670838);
  rgb(450pt)=(0.804990547908103,0.659635450275642,0.56176745110547);
  rgb(451pt)=(0.806214605269271,0.664260895852823,0.568026291786498);
  rgb(452pt)=(0.807461404509694,0.668870009539886,0.574337463734596);
  rgb(453pt)=(0.808732191700897,0.673462167021945,0.580698348055767);
  rgb(454pt)=(0.810028094665207,0.678036726739718,0.587106269080828);
  rgb(455pt)=(0.811350140117633,0.682593015462434,0.593558489090508);
  rgb(456pt)=(0.812699220398815,0.687130337146189,0.600052148204351);
  rgb(457pt)=(0.814076110469933,0.691647947914821,0.606584378263086);
  rgb(458pt)=(0.815481466272795,0.696145055083081,0.613152212093226);
  rgb(459pt)=(0.816915757750559,0.70062083014784,0.619752606372579);
  rgb(460pt)=(0.818379311644982,0.705074381896351,0.626382454789333);
  rgb(461pt)=(0.819872306504553,0.709504749787875,0.633038570400671);
  rgb(462pt)=(0.821394720556564,0.71391091419516,0.639717666976728);
  rgb(463pt)=(0.822946351104284,0.718291773312901,0.646416424381842);
  rgb(464pt)=(0.824526812945028,0.722646143120889,0.653131379154226);
  rgb(465pt)=(0.826135497105803,0.726972755182383,0.659859001562165);
  rgb(466pt)=(0.827771607235345,0.731270233240781,0.66659570204683);
  rgb(467pt)=(0.829434078164815,0.735537122157293,0.673337720093019);
  rgb(468pt)=(0.831121635290963,0.739771846476386,0.680081252036315);
  rgb(469pt)=(0.83283277185778,0.743972718174599,0.686822358746485);
  rgb(470pt)=(0.834565690556658,0.748137947999213,0.693556976498638);
  rgb(471pt)=(0.836318988447379,0.752265489528753,0.70027999028865);
  rgb(472pt)=(0.83809123476132,0.756353148608086,0.70698561390213);
  rgb(473pt)=(0.839878398841209,0.760399071997797,0.713671478111292);
  rgb(474pt)=(0.841677507668452,0.764401012009829,0.720332993872846);
  rgb(475pt)=(0.843485292229337,0.768356603998702,0.72696536998972);
  rgb(476pt)=(0.845298107319551,0.772263386010447,0.733563682405415);
  rgb(477pt)=(0.847111955079651,0.776118802360472,0.740122757628071);
  rgb(478pt)=(0.848922455631176,0.779920214076501,0.746637192936644);
  rgb(479pt)=(0.850726970231788,0.783664573423839,0.753097463611828);
  rgb(480pt)=(0.852519072077084,0.787349361335484,0.759499414878969);
  rgb(481pt)=(0.854292196114705,0.79097196777092,0.765838014779141);
  rgb(482pt)=(0.856040223147254,0.794529636015506,0.772106100376741);
  rgb(483pt)=(0.857756629435049,0.798019631427139,0.778295716672475);
  rgb(484pt)=(0.859434637030024,0.801439230995008,0.784397887513839);
  rgb(485pt)=(0.861071170275655,0.804785179098122,0.790395296637363);
  rgb(486pt)=(0.862656010511276,0.808055238042615,0.796282666437655);
  rgb(487pt)=(0.86418343723941,0.811246442246535,0.80204612696864);
  rgb(488pt)=(0.865649343256053,0.814355440675149,0.807669723241646);
  rgb(489pt)=(0.867053149070485,0.817378040419112,0.813134196269114);
  rgb(490pt)=(0.868399546958186,0.820308755121815,0.81841638963129);
  rgb(491pt)=(0.869691315026138,0.823141588595692,0.823504766831732);
  rgb(492pt)=(0.870938467172975,0.825868578894385,0.828384972611496);
  rgb(493pt)=(0.872153319784543,0.828480528237097,0.833048671288083);
  rgb(494pt)=(0.873351713609163,0.830967152512726,0.837488510011971);
  rgb(495pt)=(0.874537933202602,0.833319729486455,0.84171925358069);
  rgb(496pt)=(0.875714587099614,0.835530231847239,0.845755375190271);
  rgb(497pt)=(0.876878484516147,0.837592380711865,0.849613735491503);
  rgb(498pt)=(0.87802298436649,0.839501656185401,0.853306453524589);
  rgb(499pt)=(0.879132442407928,0.841255548844759,0.856855722910396);
  rgb(500pt)=(0.880192933156958,0.842852248247786,0.860273999271566);
  rgb(501pt)=(0.88119169871342,0.844290667177173,0.863565951686699);
  rgb(502pt)=(0.882115424894016,0.845570072545593,0.866737650462333);
  rgb(503pt)=(0.882951685954485,0.846689702756993,0.86979617048191);
  rgb(504pt)=(0.88369127145898,0.847648917615193,0.872741471014416);
  rgb(505pt)=(0.884327130541135,0.848447415720554,0.87556785228243);
  rgb(506pt)=(0.884851381599086,0.849084264228938,0.878282352853725);
  rgb(507pt)=(0.885258979726305,0.849558928109892,0.880884147940248);
  rgb(508pt)=(0.885547148119524,0.849871742836316,0.883362061211709);
  rgb(509pt)=(0.885711551228456,0.850021861158563,0.885725389900871)
},
point meta max=0.278156846761703,
point meta min=0.00285654538311064,
tick align=outside,
tick pos=left,
title={\(\displaystyle \ell_1\) Error},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.5, xmax=12.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={2,3,4,5,6,8,10,12,16,20,32,64,128},
y grid style={darkgray176},
ylabel={Depth},
ymin=-0.5, ymax=17.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=12.5, ymin=-0.5, ymax=17.5] {badger150_err_layer-000.png};

\nextgroupplot[
colorbar horizontal,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.885750158407544,0.850009249430678,0.88797365064272);
  rgb(1pt)=(0.883785201955391,0.850729405403106,0.887232220969499);
  rgb(2pt)=(0.881722310592858,0.851275940776535,0.886380569255148);
  rgb(3pt)=(0.879541052827057,0.851656754074957,0.88541437679241);
  rgb(4pt)=(0.877248808589655,0.851870283388703,0.884341203813114);
  rgb(5pt)=(0.87485347508576,0.851915261230232,0.883169269676138);
  rgb(6pt)=(0.872331340851241,0.851801654780809,0.881897043550016);
  rgb(7pt)=(0.869704748535098,0.851524030047979,0.880538833900034);
  rgb(8pt)=(0.866960155053336,0.851089608531407,0.879097669771733);
  rgb(9pt)=(0.86408985081464,0.850503911675078,0.877579257848926);
  rgb(10pt)=(0.861102454368998,0.849767548570013,0.875992429234396);
  rgb(11pt)=(0.857982592456704,0.848889348102818,0.874340385534463);
  rgb(12pt)=(0.85472593189257,0.847874881246728,0.872628298093058);
  rgb(13pt)=(0.851337145708572,0.846727357961165,0.870860816573504);
  rgb(14pt)=(0.847807107025779,0.845454622920952,0.869040367836944);
  rgb(15pt)=(0.844126182867484,0.844064827110374,0.867169733226901);
  rgb(16pt)=(0.840304208059578,0.842560595085508,0.865250882410458);
  rgb(17pt)=(0.836340318091912,0.840947965189519,0.863285280010702);
  rgb(18pt)=(0.832227057129344,0.839234906277545,0.861275635004279);
  rgb(19pt)=(0.827968943160135,0.837426007513952,0.859223994513068);
  rgb(20pt)=(0.823574296802528,0.835524877647954,0.857131913285149);
  rgb(21pt)=(0.819046546779375,0.833536492994903,0.855002062870101);
  rgb(22pt)=(0.814389821211431,0.831465586941978,0.85283759062147);
  rgb(23pt)=(0.809599981909481,0.829318966735055,0.850644416010504);
  rgb(24pt)=(0.804691644298146,0.827098387805607,0.84842449296974);
  rgb(25pt)=(0.79967075421268,0.824807818120809,0.846182100295785);
  rgb(26pt)=(0.794543050892311,0.822451162263046,0.84392184786828);
  rgb(27pt)=(0.789314455646089,0.82003213188702,0.841648638047122);
  rgb(28pt)=(0.783991010427649,0.817554264005334,0.839367474640367);
  rgb(29pt)=(0.778578920082276,0.815020893787425,0.83708344630939);
  rgb(30pt)=(0.773084165901709,0.81243524735466,0.834801729505797);
  rgb(31pt)=(0.767511085044179,0.809800759871315,0.832528166380597);
  rgb(32pt)=(0.761869079379803,0.807119493876475,0.830266486168872);
  rgb(33pt)=(0.75616443584382,0.804394087334779,0.8280213899472);
  rgb(34pt)=(0.750403467654067,0.801626990089653,0.825797378510824);
  rgb(35pt)=(0.744592477718902,0.798820477195832,0.823598675861565);
  rgb(36pt)=(0.738737717004949,0.79597665735031,0.82142922780433);
  rgb(37pt)=(0.732845436455235,0.793097464688441,0.819292633842304);
  rgb(38pt)=(0.726921775128297,0.790184686359276,0.817192174667264);
  rgb(39pt)=(0.720972806655368,0.787239959234526,0.815130739208793);
  rgb(40pt)=(0.715004030762521,0.784264870915812,0.813111165599499);
  rgb(41pt)=(0.709020781345393,0.781260887160709,0.811135918551179);
  rgb(42pt)=(0.703029772254082,0.778229049733581,0.80920618848057);
  rgb(43pt)=(0.697036544388617,0.775170500080661,0.807323353800634);
  rgb(44pt)=(0.691046410093091,0.772086294606781,0.805488416906791);
  rgb(45pt)=(0.685064461543959,0.76897740293547,0.803702062671769);
  rgb(46pt)=(0.679095544998822,0.765844721313959,0.80196466173002);
  rgb(47pt)=(0.673144225594262,0.762689087338905,0.800276285458095);
  rgb(48pt)=(0.667214798037528,0.759511280373038,0.798636746545378);
  rgb(49pt)=(0.661311293007875,0.75631202708719,0.79704560434919);
  rgb(50pt)=(0.655436923264547,0.753092087567684,0.79550271129031);
  rgb(51pt)=(0.649595730042535,0.749852012219418,0.794006740214991);
  rgb(52pt)=(0.643791083109985,0.746592380083366,0.792556532013061);
  rgb(53pt)=(0.63802586828546,0.743313767140332,0.791151004595732);
  rgb(54pt)=(0.63230271387106,0.740016721601314,0.789788927626404);
  rgb(55pt)=(0.626624020226046,0.736701754036994,0.788469013163346);
  rgb(56pt)=(0.620991930648175,0.733369347989232,0.787189946246966);
  rgb(57pt)=(0.615408464117705,0.730019952327397,0.785950227067505);
  rgb(58pt)=(0.609875431760931,0.726653987597583,0.784748357326947);
  rgb(59pt)=(0.604394342002749,0.723271861432337,0.783582955935356);
  rgb(60pt)=(0.598966581448207,0.719873948922467,0.782452598993466);
  rgb(61pt)=(0.593593356968372,0.716460604965868,0.781355882376401);
  rgb(62pt)=(0.588275797805555,0.713032146464581,0.780291414056365);
  rgb(63pt)=(0.583014870369324,0.709588876769975,0.779257818204766);
  rgb(64pt)=(0.57781164389982,0.70613106157154,0.778253451210255);
  rgb(65pt)=(0.572666894815877,0.702658953542578,0.77727702680912);
  rgb(66pt)=(0.56758117853862,0.699172793026463,0.776327485342753);
  rgb(67pt)=(0.562555153572193,0.695672783816296,0.775403591423098);
  rgb(68pt)=(0.557589404196052,0.692159114582541,0.774504133793278);
  rgb(69pt)=(0.552684505893471,0.688631945151664,0.773627942690225);
  rgb(70pt)=(0.547840981530186,0.685091422185099,0.772773864734409);
  rgb(71pt)=(0.543059324240182,0.681537672530659,0.771940796978351);
  rgb(72pt)=(0.538340155751763,0.677970811290954,0.771127344390577);
  rgb(73pt)=(0.533683891477284,0.674390937052127,0.770332505487973);
  rgb(74pt)=(0.529090861832473,0.670798123028062,0.769555522923131);
  rgb(75pt)=(0.524561514705936,0.667192429961422,0.768795417142309);
  rgb(76pt)=(0.520096273922356,0.663573914340304,0.768051194033441);
  rgb(77pt)=(0.515695598859606,0.65994260812898,0.767321914895962);
  rgb(78pt)=(0.511359925416019,0.656298539818319,0.766606637806453);
  rgb(79pt)=(0.507089695764517,0.652641724031464,0.765904456608358);
  rgb(80pt)=(0.502885354041556,0.648972167340953,0.765214467181749);
  rgb(81pt)=(0.498747336613561,0.645289868490093,0.764535787341801);
  rgb(82pt)=(0.494676184786394,0.641594841195044,0.763867190021309);
  rgb(83pt)=(0.490672249385612,0.637887048588471,0.763208127631638);
  rgb(84pt)=(0.486735959943057,0.634166462511005,0.76255780085924);
  rgb(85pt)=(0.482867786726027,0.630433045530623,0.761915371498953);
  rgb(86pt)=(0.479068162361974,0.626686762518601,0.761280003756624);
  rgb(87pt)=(0.475337523949063,0.622927572838358,0.760650855718177);
  rgb(88pt)=(0.471676295188771,0.619155432428846,0.76002709227883);
  rgb(89pt)=(0.468084909705316,0.615370286957903,0.759407898910927);
  rgb(90pt)=(0.464563767163039,0.611572088228642,0.758792426230258);
  rgb(91pt)=(0.461113266470239,0.607760777169989,0.758179864368071);
  rgb(92pt)=(0.457733772301606,0.603936300465865,0.757569369018592);
  rgb(93pt)=(0.454425639775529,0.600098595038587,0.756960136606065);
  rgb(94pt)=(0.451189186876177,0.596247620513535,0.756351206432466);
  rgb(95pt)=(0.448024709335892,0.592383314521466,0.755741764741079);
  rgb(96pt)=(0.444932468542154,0.588505599830862,0.75513110418579);
  rgb(97pt)=(0.441912717666964,0.584614411001756,0.754518388844107);
  rgb(98pt)=(0.438965639580484,0.580709692410985,0.753902762082859);
  rgb(99pt)=(0.436091389583564,0.576791379981861,0.753283410596102);
  rgb(100pt)=(0.433290088673584,0.572859416256067,0.752659465325667);
  rgb(101pt)=(0.430561790730576,0.568913745724572,0.752030080993127);
  rgb(102pt)=(0.427906522849258,0.564954306090921,0.751394435219148);
  rgb(103pt)=(0.425324236650114,0.560981049599503,0.750751649890051);
  rgb(104pt)=(0.422814856757727,0.556993921269966,0.750100869882276);
  rgb(105pt)=(0.420378223613963,0.552992871581082,0.749441255945189);
  rgb(106pt)=(0.418014140792336,0.548977854218889,0.748771931670011);
  rgb(107pt)=(0.415722326045423,0.544948827153504,0.748092044590005);
  rgb(108pt)=(0.413502457433147,0.540905747710985,0.747400732975431);
  rgb(109pt)=(0.411354146973046,0.536848577650059,0.746697128550658);
  rgb(110pt)=(0.409276889991475,0.532777301771303,0.745980306357078);
  rgb(111pt)=(0.407270186942191,0.528691880110574,0.745249426375813);
  rgb(112pt)=(0.405333437893032,0.524592281749831,0.744503658367081);
  rgb(113pt)=(0.403466003339054,0.5204784765384,0.743742152235671);
  rgb(114pt)=(0.401667140108961,0.516350449696888,0.742964034532483);
  rgb(115pt)=(0.399936069334548,0.512208181432185,0.74216844571318);
  rgb(116pt)=(0.398271915258634,0.508051665392761,0.741354509180997);
  rgb(117pt)=(0.396673749056656,0.50388089053848,0.740521385805167);
  rgb(118pt)=(0.395140588082076,0.499695853263778,0.739668202117157);
  rgb(119pt)=(0.393671357368226,0.495496557774512,0.738794102296364);
  rgb(120pt)=(0.392264948762093,0.491283003328993,0.737898247844751);
  rgb(121pt)=(0.390920175719949,0.48705520251223,0.736979771338813);
  rgb(122pt)=(0.389635801603409,0.482813167151235,0.736037825469327);
  rgb(123pt)=(0.388410533008424,0.478556911317928,0.735071576411573);
  rgb(124pt)=(0.387243014593303,0.474286459336354,0.734080167878544);
  rgb(125pt)=(0.386131841788921,0.470001834098812,0.733062774924311);
  rgb(126pt)=(0.385075567936514,0.465703067199302,0.732018540336905);
  rgb(127pt)=(0.384072693789435,0.461390187824166,0.730946654329027);
  rgb(128pt)=(0.383121680844027,0.457063235814072,0.729846267913533);
  rgb(129pt)=(0.382220949885704,0.452722250342833,0.728716561440038);
  rgb(130pt)=(0.381368879304542,0.448367276692779,0.727556713171413);
  rgb(131pt)=(0.380563806965656,0.443998372086337,0.726365870451353);
  rgb(132pt)=(0.379804037448488,0.439615588212226,0.725143237787611);
  rgb(133pt)=(0.379087892831108,0.435218976125449,0.723887986913231);
  rgb(134pt)=(0.378413635091359,0.430808594114131,0.72259931993061);
  rgb(135pt)=(0.377779497535137,0.426384514261684,0.721276399935302);
  rgb(136pt)=(0.377183718442512,0.421946802234548,0.719918415244758);
  rgb(137pt)=(0.376624489308063,0.417495537478936,0.718524547361761);
  rgb(138pt)=(0.376100012863858,0.413030799524771,0.717093969199202);
  rgb(139pt)=(0.375608469194424,0.408552676380721,0.715625850915875);
  rgb(140pt)=(0.375148025053805,0.404061260999394,0.714119369572573);
  rgb(141pt)=(0.374716860193022,0.399556649871168,0.712573685165005);
  rgb(142pt)=(0.374313131993123,0.395038948282833,0.710987965223775);
  rgb(143pt)=(0.373934993304758,0.390508275293758,0.709361342934784);
  rgb(144pt)=(0.373580621509828,0.385964743860575,0.707692976073106);
  rgb(145pt)=(0.373248161433264,0.381408485557539,0.70598200974806);
  rgb(146pt)=(0.37293578646665,0.376839638352198,0.704227557805899);
  rgb(147pt)=(0.372641667578496,0.372258350048368,0.702428731457072);
  rgb(148pt)=(0.372363978584654,0.367664778621083,0.700584634965208);
  rgb(149pt)=(0.372100897024438,0.363059097369824,0.698694346150737);
  rgb(150pt)=(0.37185061558986,0.358441482858752,0.696756958102565);
  rgb(151pt)=(0.371611332344005,0.353812137296787,0.694771499193809);
  rgb(152pt)=(0.371381242237366,0.34917126878479,0.692737034719288);
  rgb(153pt)=(0.371158566362091,0.344519114102302,0.69065253586465);
  rgb(154pt)=(0.370941515513373,0.339855914888181,0.688517033795051);
  rgb(155pt)=(0.370728332794227,0.335181938084896,0.686329481696068);
  rgb(156pt)=(0.370517386344844,0.330497412443079,0.684088887888572);
  rgb(157pt)=(0.370306820718427,0.325802696978725,0.681794116844867);
  rgb(158pt)=(0.370094871307727,0.321098137596493,0.679444053990569);
  rgb(159pt)=(0.369879803290254,0.316384101011534,0.677037554380906);
  rgb(160pt)=(0.36965987626566,0.31166098762952,0.674573447434195);
  rgb(161pt)=(0.369433345912762,0.306929235518623,0.672050528491206);
  rgb(162pt)=(0.369198478375925,0.302189321765071,0.669467543316145);
  rgb(163pt)=(0.368953553065968,0.297441754923663,0.666823220898243);
  rgb(164pt)=(0.368696822318953,0.292687098561501,0.664116252982369);
  rgb(165pt)=(0.368426556380204,0.287925964377785,0.661345269109446);
  rgb(166pt)=(0.368141014798997,0.28315901221183,0.658508888069723);
  rgb(167pt)=(0.367838436965311,0.278386971812978,0.655605668384537);
  rgb(168pt)=(0.367517070943677,0.27361063317091,0.652634117116186);
  rgb(169pt)=(0.367175136506994,0.26883085667327,0.649592722978922);
  rgb(170pt)=(0.36681085540108,0.264048577245256,0.646479916529082);
  rgb(171pt)=(0.366422432515506,0.259264811586281,0.643294091407655);
  rgb(172pt)=(0.366008539667398,0.254480438780862,0.640033618033686);
  rgb(173pt)=(0.36556698373539,0.249696834752964,0.636696751874886);
  rgb(174pt)=(0.365095798458868,0.244915368035505,0.633281735200556);
  rgb(175pt)=(0.36459308890125,0.240137470248238,0.629786801550261);
  rgb(176pt)=(0.364056930220885,0.235364703862042,0.62621013451953);
  rgb(177pt)=(0.363485376103851,0.230598762183964,0.622549886223929);
  rgb(178pt)=(0.36287643560041,0.22584149293287,0.61880417410823);
  rgb(179pt)=(0.362228095582959,0.221094884273383,0.614971123460961);
  rgb(180pt)=(0.361538290109984,0.21636111429594,0.611048806796409);
  rgb(181pt)=(0.360804938266247,0.211642517934581,0.607035321720647);
  rgb(182pt)=(0.360026818090964,0.206941228178899,0.602928454319169);
  rgb(183pt)=(0.359200885609302,0.202260379207581,0.598726529593514);
  rgb(184pt)=(0.358324899666178,0.197602942459778,0.594427685175011);
  rgb(185pt)=(0.357396632929156,0.192972081978425,0.590030112510631);
  rgb(186pt)=(0.356413811431263,0.188371198692422,0.585532076592055);
  rgb(187pt)=(0.355374153069067,0.183803925777045,0.580931914318328);
  rgb(188pt)=(0.354275349606638,0.179274132716186,0.576228096606687);
  rgb(189pt)=(0.353115744211237,0.174785703775613,0.571418715235553);
  rgb(190pt)=(0.351892486088738,0.17034320478525,0.566502849112167);
  rgb(191pt)=(0.35060304441931,0.165951299847209,0.561479647039932);
  rgb(192pt)=(0.349245135549556,0.161614777630451,0.556348374741638);
  rgb(193pt)=(0.347816532387778,0.15733863511153,0.551108534527033);
  rgb(194pt)=(0.346315071757931,0.153128022966278,0.545759992424867);
  rgb(195pt)=(0.344739015745364,0.148988205898264,0.540302459204065);
  rgb(196pt)=(0.343086002915723,0.14492465359918,0.534737042820671);
  rgb(197pt)=(0.341354110745065,0.140942792065563,0.529065009403368);
  rgb(198pt)=(0.339541687526697,0.137048018967182,0.523287975350852);
  rgb(199pt)=(0.337647320906711,0.133245622824381,0.517408075739795);
  rgb(200pt)=(0.335669785650153,0.129540742512718,0.51142807215169);
  rgb(201pt)=(0.33360804901486,0.125938183010059,0.505351647966549);
  rgb(202pt)=(0.331461548911451,0.122442452633912,0.499182745884311);
  rgb(203pt)=(0.329230052032314,0.119057643219811,0.492925956123427);
  rgb(204pt)=(0.32691371245398,0.115787349684195,0.486586464956975);
  rgb(205pt)=(0.324513079312078,0.112634597917308,0.480170072116452);
  rgb(206pt)=(0.322028822760693,0.109601141112584,0.473684947257269);
  rgb(207pt)=(0.31946262395498,0.106688798823927,0.467137288013952);
  rgb(208pt)=(0.316816480890235,0.103898613876535,0.460534146627398);
  rgb(209pt)=(0.314092784147555,0.101230776764032,0.453883356120585);
  rgb(210pt)=(0.311294344797124,0.0986847719340522,0.447193137151616);
  rgb(211pt)=(0.308424444572101,0.0962593853405777,0.440471948820505);
  rgb(212pt)=(0.305486758199459,0.0939527648408237,0.433728499993611);
  rgb(213pt)=(0.302485363645743,0.0917611873973036,0.426974040437499);
  rgb(214pt)=(0.299424839602148,0.08968225371675,0.420216196658539);
  rgb(215pt)=(0.296310003889053,0.087713250960464,0.413462591341435);
  rgb(216pt)=(0.293145930969852,0.0858506568896207,0.406721780823658);
  rgb(217pt)=(0.289937924451766,0.0840907882908573,0.400002147252563);
  rgb(218pt)=(0.286691513882832,0.0824298738484807,0.393311825322434);
  rgb(219pt)=(0.283412397971852,0.0808641533654994,0.386658685501059);
  rgb(220pt)=(0.280106385769755,0.0793899948022615,0.380050285281387);
  rgb(221pt)=(0.276779396158156,0.0780039410337882,0.373493828465047);
  rgb(222pt)=(0.273437393424508,0.0767028002374961,0.366996161363477);
  rgb(223pt)=(0.270086377491141,0.0754836755842755,0.360563762281119);
  rgb(224pt)=(0.266732332119953,0.0743440180285462,0.35420276066241);
  rgb(225pt)=(0.263381218071514,0.0732816579398971,0.347918889963801);
  rgb(226pt)=(0.2600389518744,0.0722947810433622,0.341717566954698);
  rgb(227pt)=(0.256711916510839,0.0713801062420822,0.335606489846001);
  rgb(228pt)=(0.253406858737368,0.0705335829268518,0.32959457573213);
  rgb(229pt)=(0.250128453061994,0.069758206429107,0.323681006857606);
  rgb(230pt)=(0.24688226237959,0.0690536394492045,0.31786993834255);
  rgb(231pt)=(0.243673725574663,0.0684198551509227,0.312165240508884);
  rgb(232pt)=(0.240508133322959,0.0678571038148556,0.306570544936783);
  rgb(233pt)=(0.237390624290548,0.0673658880505555,0.301089221840659);
  rgb(234pt)=(0.234330557275639,0.0669355996616394,0.295740099298676);
  rgb(235pt)=(0.231329552730213,0.0665761869390906,0.290513610679885);
  rgb(236pt)=(0.228391770942287,0.0662899792413962,0.285410744110685);
  rgb(237pt)=(0.225521643377379,0.0660781731193956,0.280433988475052);
  rgb(238pt)=(0.222727067391218,0.0659337906756519,0.275597146520537);
  rgb(239pt)=(0.220012511007796,0.0658579189189076,0.270902799943259);
  rgb(240pt)=(0.217378450723827,0.065859661233562,0.266342093496695);
  rgb(241pt)=(0.214828435314737,0.0659403856137785,0.261916759923766);
  rgb(242pt)=(0.21237411048541,0.0660850246617584,0.257651650935695);
  rgb(243pt)=(0.210012142211881,0.0663085739189472,0.253528904804121);
  rgb(244pt)=(0.207744237744881,0.0666145320041809,0.249546442919438);
  rgb(245pt)=(0.205580519994701,0.0669904623978687,0.245724974201476);
  rgb(246pt)=(0.20352007949515,0.0674441796124242,0.242055766251918);
  rgb(247pt)=(0.201561337641298,0.0679832710262002,0.238529742286954);
  rgb(248pt)=(0.199715714386034,0.0685927105537047,0.23517094067077);
  rgb(249pt)=(0.197948340618992,0.0693140660716607,0.231946473813023);
  rgb(250pt)=(0.196082603265941,0.0703212272424236,0.228746732795696);
  rgb(251pt)=(0.194103513637915,0.0716083048568916,0.225587273074104);
  rgb(252pt)=(0.191994491846063,0.0731828306492733,0.222433852434336);
  rgb(253pt)=(0.189758536390946,0.0750198618621438,0.219300507565299);
  rgb(254pt)=(0.187392283426976,0.0771020968995883,0.216188753763096);
  rgb(255pt)=(0.184880355093962,0.0794257302797239,0.21307651648985);
  rgb(256pt)=(0.18774482037047,0.0772515884680393,0.213874485785978);
  rgb(257pt)=(0.19049578401722,0.0753112784167876,0.214656233711226);
  rgb(258pt)=(0.193154863657913,0.073606819040118,0.215423629390815);
  rgb(259pt)=(0.195718535882676,0.0721577810396027,0.216174991870768);
  rgb(260pt)=(0.198193436563366,0.0709746252527388,0.216909750600324);
  rgb(261pt)=(0.200587606851337,0.0700645761499842,0.217627213103716);
  rgb(262pt)=(0.202903653335582,0.069435248580459,0.21833167885096);
  rgb(263pt)=(0.205317252733013,0.0689195922663976,0.219115166892888);
  rgb(264pt)=(0.207857046629656,0.0684843987970253,0.220001339176535);
  rgb(265pt)=(0.210528829149587,0.0681219524981617,0.220987591077154);
  rgb(266pt)=(0.213331385964763,0.0678301484260267,0.222070432130243);
  rgb(267pt)=(0.216252798386479,0.0676163302705164,0.223245686722944);
  rgb(268pt)=(0.219305039251364,0.06746578636294,0.224510236168076);
  rgb(269pt)=(0.222473085889736,0.0673882140530928,0.225859603794084);
  rgb(270pt)=(0.225753968167079,0.0673821323001475,0.227289847780981);
  rgb(271pt)=(0.229156202785928,0.0674347308711526,0.228796814339567);
  rgb(272pt)=(0.232662999205019,0.0675571043884798,0.230376174937528);
  rgb(273pt)=(0.236274958357742,0.067743598209878,0.232023608059266);
  rgb(274pt)=(0.239995861886903,0.06798502996478,0.233734342585078);
  rgb(275pt)=(0.243811497202479,0.0682898515290119,0.235504276983219);
  rgb(276pt)=(0.247720929905011,0.0686533379094865,0.237328800947175);
  rgb(277pt)=(0.251728997282895,0.0690646308260355,0.239202606127631);
  rgb(278pt)=(0.255821355474818,0.0695323102918798,0.241121904915942);
  rgb(279pt)=(0.259994638878921,0.0700538556038619,0.243082188086846);
  rgb(280pt)=(0.264255122070609,0.0706165956229954,0.24507758869356);
  rgb(281pt)=(0.268590959481729,0.0712267162779225,0.247104435634506);
  rgb(282pt)=(0.272997015188973,0.0718835554461635,0.249158470932329);
  rgb(283pt)=(0.277471508091428,0.0725829698992548,0.251234939959428);
  rgb(284pt)=(0.282017462973669,0.073315693214041,0.253328002950845);
  rgb(285pt)=(0.286623092358998,0.0740884608268089,0.25543478673717);
  rgb(286pt)=(0.291285153875786,0.0748990498474667,0.257551015957504);
  rgb(287pt)=(0.296000472606582,0.0757453360009584,0.259672450303646);
  rgb(288pt)=(0.300772768129187,0.0766178243361648,0.261792940978197);
  rgb(289pt)=(0.305592260072499,0.0775219631075373,0.263910066921197);
  rgb(290pt)=(0.310455208485955,0.0784568716761822,0.266020057277936);
  rgb(291pt)=(0.315358700092058,0.0794209973152432,0.26811904076942);
  rgb(292pt)=(0.320299865579941,0.0804129947375548,0.270203228930395);
  rgb(293pt)=(0.325278888604013,0.0814283900765461,0.272267728846562);
  rgb(294pt)=(0.330291744711814,0.0824676338900382,0.274309294045794);
  rgb(295pt)=(0.335333532244554,0.083532434119004,0.2763253435679);
  rgb(296pt)=(0.340401643595975,0.0846222361917027,0.278312545952594);
  rgb(297pt)=(0.345493557138718,0.0857366549651263,0.280267699210814);
  rgb(298pt)=(0.350606782460325,0.0868755517603353,0.282187705401824);
  rgb(299pt)=(0.355738899473411,0.0880389743502434,0.284069589727982);
  rgb(300pt)=(0.360887523875784,0.0892271943627452,0.28591050458531);
  rgb(301pt)=(0.36605031412464,0.0904406854276979,0.287707745881175);
  rgb(302pt)=(0.371225084313093,0.0916799974802627,0.289458653976332);
  rgb(303pt)=(0.376410305322146,0.0929451980937779,0.291160241573139);
  rgb(304pt)=(0.381602473774675,0.0942387312637122,0.292811075062695);
  rgb(305pt)=(0.386799390795442,0.0955618196008344,0.294409012481738);
  rgb(306pt)=(0.391998875568129,0.0969158365029668,0.295952120055091);
  rgb(307pt)=(0.397198768763256,0.0983023209682786,0.297438564762858);
  rgb(308pt)=(0.402396923797375,0.0997229303149506,0.29886674369734);
  rgb(309pt)=(0.407591203926887,0.101179455864196,0.300235195077286);
  rgb(310pt)=(0.412779856303603,0.102673400693246,0.30154226437469);
  rgb(311pt)=(0.417961052051737,0.10420644885761,0.302786520396318);
  rgb(312pt)=(0.42313214269556,0.105781209949176,0.303967580946946);
  rgb(313pt)=(0.428291013157898,0.107399776305526,0.305084790602945);
  rgb(314pt)=(0.433435584104144,0.10906423474847,0.306137679282891);
  rgb(315pt)=(0.438563781879315,0.110776678283755,0.307126000623481);
  rgb(316pt)=(0.443673586450713,0.112539124212579,0.308049730954654);
  rgb(317pt)=(0.448762991731748,0.114353555746225,0.308909059219432);
  rgb(318pt)=(0.453830050869999,0.116221837883315,0.309704412498449);
  rgb(319pt)=(0.458872889473083,0.118145711377069,0.310436369790388);
  rgb(320pt)=(0.463891028402849,0.120125612568507,0.31110343446583);
  rgb(321pt)=(0.468881113845984,0.12216445576414,0.311709114589327);
  rgb(322pt)=(0.473841437035254,0.124263542379891,0.312254701699272);
  rgb(323pt)=(0.478770342397263,0.126424014014095,0.31274172735822);
  rgb(324pt)=(0.48366628618848,0.128646790220139,0.313171885659913);
  rgb(325pt)=(0.48852847371853,0.130932109348937,0.31354553695453);
  rgb(326pt)=(0.493355043751456,0.13328091630401,0.31386561956735);
  rgb(327pt)=(0.498144354620742,0.135693803024517,0.314135190862664);
  rgb(328pt)=(0.502895249749706,0.138170865812804,0.314356621538337);
  rgb(329pt)=(0.507606811810537,0.140711926549131,0.314532001200826);
  rgb(330pt)=(0.512278351053218,0.143316561200638,0.314663092283154);
  rgb(331pt)=(0.516908488005445,0.145984630687144,0.3147540759228);
  rgb(332pt)=(0.5214965286323,0.148715447656337,0.314807679545344);
  rgb(333pt)=(0.526041896254775,0.151508186608355,0.314826534066467);
  rgb(334pt)=(0.530544204898564,0.154361836338868,0.314812997891871);
  rgb(335pt)=(0.535002797617447,0.157275407751073,0.314770852073965);
  rgb(336pt)=(0.539417366491991,0.160247693099719,0.31470295028656);
  rgb(337pt)=(0.543787713136086,0.163277385514191,0.314612042262956);
  rgb(338pt)=(0.548113700334676,0.166363090427905,0.314501029909147);
  rgb(339pt)=(0.552395215727119,0.16950338809329,0.314372915546154);
  rgb(340pt)=(0.556632290349693,0.172696771581821,0.314230431951014);
  rgb(341pt)=(0.560824990391172,0.175941708879181,0.314076398839706);
  rgb(342pt)=(0.564973435290177,0.179236649503672,0.313913604633704);
  rgb(343pt)=(0.569077847840114,0.182580044623354,0.313744409567965);
  rgb(344pt)=(0.573138457541079,0.18597036007065,0.3135712686852);
  rgb(345pt)=(0.57715550812992,0.189406014897604,0.313397043335721);
  rgb(346pt)=(0.581129327615866,0.192885489046925,0.313223993941839);
  rgb(347pt)=(0.585060243964669,0.196407370490663,0.313054011637327);
  rgb(348pt)=(0.588948619355447,0.199970209717753,0.312889222115901);
  rgb(349pt)=(0.592794805365203,0.203572514100798,0.312732348393049);
  rgb(350pt)=(0.596599181091224,0.207212956082026,0.312585230311212);
  rgb(351pt)=(0.600362130104116,0.210890301389477,0.312449344104147);
  rgb(352pt)=(0.604084016967327,0.214603314902063,0.312326526411707);
  rgb(353pt)=(0.607765239948187,0.218350701666593,0.312219032918702);
  rgb(354pt)=(0.611406207273188,0.222131246970232,0.312128813964352);
  rgb(355pt)=(0.615007232363914,0.225944020439818,0.312056806857657);
  rgb(356pt)=(0.618568652588772,0.229787992491799,0.312004638387289);
  rgb(357pt)=(0.622090798210826,0.233662187330074,0.311973832736274);
  rgb(358pt)=(0.62557416500435,0.237565350711527,0.311966983149123);
  rgb(359pt)=(0.629018920169859,0.241496891919225,0.311984471956457);
  rgb(360pt)=(0.632425348542103,0.245455987755487,0.312027659746245);
  rgb(361pt)=(0.635793710483424,0.249441858188227,0.312097939533006);
  rgb(362pt)=(0.639124338784021,0.253453654619831,0.31219689612064);
  rgb(363pt)=(0.642417577481186,0.257490519876798,0.31232631707561);
  rgb(364pt)=(0.645673493826454,0.261552031616153,0.312486737539353);
  rgb(365pt)=(0.648892301694582,0.265637553362091,0.312679418195702);
  rgb(366pt)=(0.652074172902773,0.269746505252367,0.312905606058192);
  rgb(367pt)=(0.655219326093271,0.273878266524102,0.313166679268721);
  rgb(368pt)=(0.65832808011345,0.278032109576656,0.313464344795264);
  rgb(369pt)=(0.661400375326018,0.282207788705559,0.313799129264985);
  rgb(370pt)=(0.664436324698788,0.286404836142562,0.31417223403607);
  rgb(371pt)=(0.667436037663691,0.290622800812589,0.314584837520568);
  rgb(372pt)=(0.670399595476762,0.29486126309253,0.315038139568722);
  rgb(373pt)=(0.673327255648173,0.299119627644893,0.315533723239822);
  rgb(374pt)=(0.676218979244097,0.303397627924504,0.316072493723059);
  rgb(375pt)=(0.679074740281573,0.307694978797602,0.316655456689467);
  rgb(376pt)=(0.681894571509445,0.312011332805507,0.31728380489245);
  rgb(377pt)=(0.684678509424945,0.316346348212222,0.317958707840576);
  rgb(378pt)=(0.687426564351696,0.320699705351381,0.318681376222777);
  rgb(379pt)=(0.690138932150525,0.32507091815606,0.319453323328983);
  rgb(380pt)=(0.692815448467649,0.329459846470427,0.320275431531467);
  rgb(381pt)=(0.695456083468911,0.333866221632329,0.321148843069858);
  rgb(382pt)=(0.698060815358177,0.338289763260486,0.322074788552181);
  rgb(383pt)=(0.700629624772421,0.342730193053418,0.323054490477657);
  rgb(384pt)=(0.703162494588142,0.34718723719598,0.324089136794912);
  rgb(385pt)=(0.705659511226101,0.351660529781209,0.325180140840856);
  rgb(386pt)=(0.708120595684205,0.356149855233803,0.326328618856445);
  rgb(387pt)=(0.710545654658259,0.360655002908401,0.327535741627888);
  rgb(388pt)=(0.712934668397735,0.365175705198568,0.328802742703832);
  rgb(389pt)=(0.715287606148473,0.369711702252234,0.330130872872355);
  rgb(390pt)=(0.717604449081338,0.374262727106862,0.331521386209589);
  rgb(391pt)=(0.719885214905499,0.378828488393373,0.332975552002454);
  rgb(392pt)=(0.722129991842146,0.383408645089631,0.334494699835858);
  rgb(393pt)=(0.724338656477816,0.388003015931621,0.336079959656918);
  rgb(394pt)=(0.726511229002275,0.392611312679258,0.337732594200567);
  rgb(395pt)=(0.728647738567165,0.397233244767472,0.33945384341064);
  rgb(396pt)=(0.730748207548452,0.401868526884681,0.341244953304682);
  rgb(397pt)=(0.732812705062687,0.406516846877803,0.343107151734108);
  rgb(398pt)=(0.734841335985649,0.411177870045195,0.345041694708091);
  rgb(399pt)=(0.736834221735859,0.415851258502901,0.347049785207584);
  rgb(400pt)=(0.738791400245993,0.420536729923153,0.349132601485424);
  rgb(401pt)=(0.740713016195061,0.425233938952624,0.351291308908026);
  rgb(402pt)=(0.742599215997332,0.429942540361339,0.353527092453746);
  rgb(403pt)=(0.744450186765707,0.434662171846171,0.355841080911225);
  rgb(404pt)=(0.746266157891634,0.439392450449735,0.358234391423006);
  rgb(405pt)=(0.748047392755596,0.44413297780352,0.360708136025401);
  rgb(406pt)=(0.749794205471705,0.448883334815488,0.363263375583603);
  rgb(407pt)=(0.751506850458917,0.453643144968668,0.365901124438358);
  rgb(408pt)=(0.753185663690466,0.458411991729496,0.368622366422348);
  rgb(409pt)=(0.754831050669595,0.463189427994606,0.371428044839421);
  rgb(410pt)=(0.756443415771407,0.467975014379485,0.374319090375435);
  rgb(411pt)=(0.758023255384558,0.472768273156623,0.377296355310967);
  rgb(412pt)=(0.759571111053401,0.477568712220571,0.380360657784311);
  rgb(413pt)=(0.761087637805707,0.482375791302891,0.383512757238523);
  rgb(414pt)=(0.762573335540526,0.487189066734158,0.38675335037838);
  rgb(415pt)=(0.764028856092887,0.492008025333797,0.39008308392312);
  rgb(416pt)=(0.765454925933305,0.496832129097272,0.393502540001154);
  rgb(417pt)=(0.766852289506439,0.501660847100906,0.397012217517735);
  rgb(418pt)=(0.768221765997353,0.506493623712879,0.400612570894169);
  rgb(419pt)=(0.769564233440142,0.511329890169609,0.404303980696825);
  rgb(420pt)=(0.770880919623025,0.516168926434691,0.40808667584649);
  rgb(421pt)=(0.772172572296056,0.521010265871138,0.411960899871229);
  rgb(422pt)=(0.773440218298899,0.525853320934516,0.415926795397644);
  rgb(423pt)=(0.774684947460632,0.530697493847767,0.419984403569638);
  rgb(424pt)=(0.775907907306857,0.535542178824612,0.424133679099884);
  rgb(425pt)=(0.77711032955211,0.540386749105612,0.428374503712585);
  rgb(426pt)=(0.778293458076331,0.545230594884266,0.432706647838971);
  rgb(427pt)=(0.779458627315066,0.550073084139773,0.437129798564448);
  rgb(428pt)=(0.780607747494838,0.554913357448906,0.441643324263646);
  rgb(429pt)=(0.781741804789818,0.559750980525949,0.446246871868654);
  rgb(430pt)=(0.782862252644409,0.564585331111669,0.450939858237063);
  rgb(431pt)=(0.783970608364145,0.569415783267104,0.455721547428921);
  rgb(432pt)=(0.785068450196068,0.574241700361784,0.46059116206905);
  rgb(433pt)=(0.78615737132333,0.579062462981576,0.465547782819184);
  rgb(434pt)=(0.787239041081883,0.583877437445572,0.470590395821334);
  rgb(435pt)=(0.78831514045624,0.588686001735624,0.475717918790761);
  rgb(436pt)=(0.789387377662519,0.59348754217456,0.480929138153577);
  rgb(437pt)=(0.790457768477279,0.598281342770625,0.486222578019698);
  rgb(438pt)=(0.791528328434756,0.603066705931472,0.491596670216464);
  rgb(439pt)=(0.792600343042374,0.60784322087037,0.49705020621532);
  rgb(440pt)=(0.79367559698665,0.612610293340722,0.502581612912694);
  rgb(441pt)=(0.79475585972654,0.617367344002207,0.50818921213103);
  rgb(442pt)=(0.795842923795838,0.622113788084511,0.513871240919098);
  rgb(443pt)=(0.796938547199516,0.626849056792967,0.519625842524028);
  rgb(444pt)=(0.798044478151366,0.631572582250896,0.525451081448348);
  rgb(445pt)=(0.799162451850196,0.636283793720292,0.531344959425614);
  rgb(446pt)=(0.80029415389754,0.640982133067499,0.53730535185141);
  rgb(447pt)=(0.8014412429256,0.645667034592188,0.543330086324992);
  rgb(448pt)=(0.802605311461129,0.650337937481039,0.549416915846036);
  rgb(449pt)=(0.803787925310776,0.654994265494726,0.555563508670838);
  rgb(450pt)=(0.804990547908103,0.659635450275642,0.56176745110547);
  rgb(451pt)=(0.806214605269271,0.664260895852823,0.568026291786498);
  rgb(452pt)=(0.807461404509694,0.668870009539886,0.574337463734596);
  rgb(453pt)=(0.808732191700897,0.673462167021945,0.580698348055767);
  rgb(454pt)=(0.810028094665207,0.678036726739718,0.587106269080828);
  rgb(455pt)=(0.811350140117633,0.682593015462434,0.593558489090508);
  rgb(456pt)=(0.812699220398815,0.687130337146189,0.600052148204351);
  rgb(457pt)=(0.814076110469933,0.691647947914821,0.606584378263086);
  rgb(458pt)=(0.815481466272795,0.696145055083081,0.613152212093226);
  rgb(459pt)=(0.816915757750559,0.70062083014784,0.619752606372579);
  rgb(460pt)=(0.818379311644982,0.705074381896351,0.626382454789333);
  rgb(461pt)=(0.819872306504553,0.709504749787875,0.633038570400671);
  rgb(462pt)=(0.821394720556564,0.71391091419516,0.639717666976728);
  rgb(463pt)=(0.822946351104284,0.718291773312901,0.646416424381842);
  rgb(464pt)=(0.824526812945028,0.722646143120889,0.653131379154226);
  rgb(465pt)=(0.826135497105803,0.726972755182383,0.659859001562165);
  rgb(466pt)=(0.827771607235345,0.731270233240781,0.66659570204683);
  rgb(467pt)=(0.829434078164815,0.735537122157293,0.673337720093019);
  rgb(468pt)=(0.831121635290963,0.739771846476386,0.680081252036315);
  rgb(469pt)=(0.83283277185778,0.743972718174599,0.686822358746485);
  rgb(470pt)=(0.834565690556658,0.748137947999213,0.693556976498638);
  rgb(471pt)=(0.836318988447379,0.752265489528753,0.70027999028865);
  rgb(472pt)=(0.83809123476132,0.756353148608086,0.70698561390213);
  rgb(473pt)=(0.839878398841209,0.760399071997797,0.713671478111292);
  rgb(474pt)=(0.841677507668452,0.764401012009829,0.720332993872846);
  rgb(475pt)=(0.843485292229337,0.768356603998702,0.72696536998972);
  rgb(476pt)=(0.845298107319551,0.772263386010447,0.733563682405415);
  rgb(477pt)=(0.847111955079651,0.776118802360472,0.740122757628071);
  rgb(478pt)=(0.848922455631176,0.779920214076501,0.746637192936644);
  rgb(479pt)=(0.850726970231788,0.783664573423839,0.753097463611828);
  rgb(480pt)=(0.852519072077084,0.787349361335484,0.759499414878969);
  rgb(481pt)=(0.854292196114705,0.79097196777092,0.765838014779141);
  rgb(482pt)=(0.856040223147254,0.794529636015506,0.772106100376741);
  rgb(483pt)=(0.857756629435049,0.798019631427139,0.778295716672475);
  rgb(484pt)=(0.859434637030024,0.801439230995008,0.784397887513839);
  rgb(485pt)=(0.861071170275655,0.804785179098122,0.790395296637363);
  rgb(486pt)=(0.862656010511276,0.808055238042615,0.796282666437655);
  rgb(487pt)=(0.86418343723941,0.811246442246535,0.80204612696864);
  rgb(488pt)=(0.865649343256053,0.814355440675149,0.807669723241646);
  rgb(489pt)=(0.867053149070485,0.817378040419112,0.813134196269114);
  rgb(490pt)=(0.868399546958186,0.820308755121815,0.81841638963129);
  rgb(491pt)=(0.869691315026138,0.823141588595692,0.823504766831732);
  rgb(492pt)=(0.870938467172975,0.825868578894385,0.828384972611496);
  rgb(493pt)=(0.872153319784543,0.828480528237097,0.833048671288083);
  rgb(494pt)=(0.873351713609163,0.830967152512726,0.837488510011971);
  rgb(495pt)=(0.874537933202602,0.833319729486455,0.84171925358069);
  rgb(496pt)=(0.875714587099614,0.835530231847239,0.845755375190271);
  rgb(497pt)=(0.876878484516147,0.837592380711865,0.849613735491503);
  rgb(498pt)=(0.87802298436649,0.839501656185401,0.853306453524589);
  rgb(499pt)=(0.879132442407928,0.841255548844759,0.856855722910396);
  rgb(500pt)=(0.880192933156958,0.842852248247786,0.860273999271566);
  rgb(501pt)=(0.88119169871342,0.844290667177173,0.863565951686699);
  rgb(502pt)=(0.882115424894016,0.845570072545593,0.866737650462333);
  rgb(503pt)=(0.882951685954485,0.846689702756993,0.86979617048191);
  rgb(504pt)=(0.88369127145898,0.847648917615193,0.872741471014416);
  rgb(505pt)=(0.884327130541135,0.848447415720554,0.87556785228243);
  rgb(506pt)=(0.884851381599086,0.849084264228938,0.878282352853725);
  rgb(507pt)=(0.885258979726305,0.849558928109892,0.880884147940248);
  rgb(508pt)=(0.885547148119524,0.849871742836316,0.883362061211709);
  rgb(509pt)=(0.885711551228456,0.850021861158563,0.885725389900871)
},
point meta max=3.2744562625885,
point meta min=0.000146106220199727,
tick align=outside,
tick pos=left,
title={\(\displaystyle \ell_2\) Error},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.5, xmax=12.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={2,3,4,5,6,8,10,12,16,20,32,64,128},
y grid style={darkgray176},
ylabel={Depth},
ymin=-0.5, ymax=17.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=12.5, ymin=-0.5, ymax=17.5] {badger150_err_layer-001.png};

\nextgroupplot[
colorbar horizontal,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.885750158407544,0.850009249430678,0.88797365064272);
  rgb(1pt)=(0.883785201955391,0.850729405403106,0.887232220969499);
  rgb(2pt)=(0.881722310592858,0.851275940776535,0.886380569255148);
  rgb(3pt)=(0.879541052827057,0.851656754074957,0.88541437679241);
  rgb(4pt)=(0.877248808589655,0.851870283388703,0.884341203813114);
  rgb(5pt)=(0.87485347508576,0.851915261230232,0.883169269676138);
  rgb(6pt)=(0.872331340851241,0.851801654780809,0.881897043550016);
  rgb(7pt)=(0.869704748535098,0.851524030047979,0.880538833900034);
  rgb(8pt)=(0.866960155053336,0.851089608531407,0.879097669771733);
  rgb(9pt)=(0.86408985081464,0.850503911675078,0.877579257848926);
  rgb(10pt)=(0.861102454368998,0.849767548570013,0.875992429234396);
  rgb(11pt)=(0.857982592456704,0.848889348102818,0.874340385534463);
  rgb(12pt)=(0.85472593189257,0.847874881246728,0.872628298093058);
  rgb(13pt)=(0.851337145708572,0.846727357961165,0.870860816573504);
  rgb(14pt)=(0.847807107025779,0.845454622920952,0.869040367836944);
  rgb(15pt)=(0.844126182867484,0.844064827110374,0.867169733226901);
  rgb(16pt)=(0.840304208059578,0.842560595085508,0.865250882410458);
  rgb(17pt)=(0.836340318091912,0.840947965189519,0.863285280010702);
  rgb(18pt)=(0.832227057129344,0.839234906277545,0.861275635004279);
  rgb(19pt)=(0.827968943160135,0.837426007513952,0.859223994513068);
  rgb(20pt)=(0.823574296802528,0.835524877647954,0.857131913285149);
  rgb(21pt)=(0.819046546779375,0.833536492994903,0.855002062870101);
  rgb(22pt)=(0.814389821211431,0.831465586941978,0.85283759062147);
  rgb(23pt)=(0.809599981909481,0.829318966735055,0.850644416010504);
  rgb(24pt)=(0.804691644298146,0.827098387805607,0.84842449296974);
  rgb(25pt)=(0.79967075421268,0.824807818120809,0.846182100295785);
  rgb(26pt)=(0.794543050892311,0.822451162263046,0.84392184786828);
  rgb(27pt)=(0.789314455646089,0.82003213188702,0.841648638047122);
  rgb(28pt)=(0.783991010427649,0.817554264005334,0.839367474640367);
  rgb(29pt)=(0.778578920082276,0.815020893787425,0.83708344630939);
  rgb(30pt)=(0.773084165901709,0.81243524735466,0.834801729505797);
  rgb(31pt)=(0.767511085044179,0.809800759871315,0.832528166380597);
  rgb(32pt)=(0.761869079379803,0.807119493876475,0.830266486168872);
  rgb(33pt)=(0.75616443584382,0.804394087334779,0.8280213899472);
  rgb(34pt)=(0.750403467654067,0.801626990089653,0.825797378510824);
  rgb(35pt)=(0.744592477718902,0.798820477195832,0.823598675861565);
  rgb(36pt)=(0.738737717004949,0.79597665735031,0.82142922780433);
  rgb(37pt)=(0.732845436455235,0.793097464688441,0.819292633842304);
  rgb(38pt)=(0.726921775128297,0.790184686359276,0.817192174667264);
  rgb(39pt)=(0.720972806655368,0.787239959234526,0.815130739208793);
  rgb(40pt)=(0.715004030762521,0.784264870915812,0.813111165599499);
  rgb(41pt)=(0.709020781345393,0.781260887160709,0.811135918551179);
  rgb(42pt)=(0.703029772254082,0.778229049733581,0.80920618848057);
  rgb(43pt)=(0.697036544388617,0.775170500080661,0.807323353800634);
  rgb(44pt)=(0.691046410093091,0.772086294606781,0.805488416906791);
  rgb(45pt)=(0.685064461543959,0.76897740293547,0.803702062671769);
  rgb(46pt)=(0.679095544998822,0.765844721313959,0.80196466173002);
  rgb(47pt)=(0.673144225594262,0.762689087338905,0.800276285458095);
  rgb(48pt)=(0.667214798037528,0.759511280373038,0.798636746545378);
  rgb(49pt)=(0.661311293007875,0.75631202708719,0.79704560434919);
  rgb(50pt)=(0.655436923264547,0.753092087567684,0.79550271129031);
  rgb(51pt)=(0.649595730042535,0.749852012219418,0.794006740214991);
  rgb(52pt)=(0.643791083109985,0.746592380083366,0.792556532013061);
  rgb(53pt)=(0.63802586828546,0.743313767140332,0.791151004595732);
  rgb(54pt)=(0.63230271387106,0.740016721601314,0.789788927626404);
  rgb(55pt)=(0.626624020226046,0.736701754036994,0.788469013163346);
  rgb(56pt)=(0.620991930648175,0.733369347989232,0.787189946246966);
  rgb(57pt)=(0.615408464117705,0.730019952327397,0.785950227067505);
  rgb(58pt)=(0.609875431760931,0.726653987597583,0.784748357326947);
  rgb(59pt)=(0.604394342002749,0.723271861432337,0.783582955935356);
  rgb(60pt)=(0.598966581448207,0.719873948922467,0.782452598993466);
  rgb(61pt)=(0.593593356968372,0.716460604965868,0.781355882376401);
  rgb(62pt)=(0.588275797805555,0.713032146464581,0.780291414056365);
  rgb(63pt)=(0.583014870369324,0.709588876769975,0.779257818204766);
  rgb(64pt)=(0.57781164389982,0.70613106157154,0.778253451210255);
  rgb(65pt)=(0.572666894815877,0.702658953542578,0.77727702680912);
  rgb(66pt)=(0.56758117853862,0.699172793026463,0.776327485342753);
  rgb(67pt)=(0.562555153572193,0.695672783816296,0.775403591423098);
  rgb(68pt)=(0.557589404196052,0.692159114582541,0.774504133793278);
  rgb(69pt)=(0.552684505893471,0.688631945151664,0.773627942690225);
  rgb(70pt)=(0.547840981530186,0.685091422185099,0.772773864734409);
  rgb(71pt)=(0.543059324240182,0.681537672530659,0.771940796978351);
  rgb(72pt)=(0.538340155751763,0.677970811290954,0.771127344390577);
  rgb(73pt)=(0.533683891477284,0.674390937052127,0.770332505487973);
  rgb(74pt)=(0.529090861832473,0.670798123028062,0.769555522923131);
  rgb(75pt)=(0.524561514705936,0.667192429961422,0.768795417142309);
  rgb(76pt)=(0.520096273922356,0.663573914340304,0.768051194033441);
  rgb(77pt)=(0.515695598859606,0.65994260812898,0.767321914895962);
  rgb(78pt)=(0.511359925416019,0.656298539818319,0.766606637806453);
  rgb(79pt)=(0.507089695764517,0.652641724031464,0.765904456608358);
  rgb(80pt)=(0.502885354041556,0.648972167340953,0.765214467181749);
  rgb(81pt)=(0.498747336613561,0.645289868490093,0.764535787341801);
  rgb(82pt)=(0.494676184786394,0.641594841195044,0.763867190021309);
  rgb(83pt)=(0.490672249385612,0.637887048588471,0.763208127631638);
  rgb(84pt)=(0.486735959943057,0.634166462511005,0.76255780085924);
  rgb(85pt)=(0.482867786726027,0.630433045530623,0.761915371498953);
  rgb(86pt)=(0.479068162361974,0.626686762518601,0.761280003756624);
  rgb(87pt)=(0.475337523949063,0.622927572838358,0.760650855718177);
  rgb(88pt)=(0.471676295188771,0.619155432428846,0.76002709227883);
  rgb(89pt)=(0.468084909705316,0.615370286957903,0.759407898910927);
  rgb(90pt)=(0.464563767163039,0.611572088228642,0.758792426230258);
  rgb(91pt)=(0.461113266470239,0.607760777169989,0.758179864368071);
  rgb(92pt)=(0.457733772301606,0.603936300465865,0.757569369018592);
  rgb(93pt)=(0.454425639775529,0.600098595038587,0.756960136606065);
  rgb(94pt)=(0.451189186876177,0.596247620513535,0.756351206432466);
  rgb(95pt)=(0.448024709335892,0.592383314521466,0.755741764741079);
  rgb(96pt)=(0.444932468542154,0.588505599830862,0.75513110418579);
  rgb(97pt)=(0.441912717666964,0.584614411001756,0.754518388844107);
  rgb(98pt)=(0.438965639580484,0.580709692410985,0.753902762082859);
  rgb(99pt)=(0.436091389583564,0.576791379981861,0.753283410596102);
  rgb(100pt)=(0.433290088673584,0.572859416256067,0.752659465325667);
  rgb(101pt)=(0.430561790730576,0.568913745724572,0.752030080993127);
  rgb(102pt)=(0.427906522849258,0.564954306090921,0.751394435219148);
  rgb(103pt)=(0.425324236650114,0.560981049599503,0.750751649890051);
  rgb(104pt)=(0.422814856757727,0.556993921269966,0.750100869882276);
  rgb(105pt)=(0.420378223613963,0.552992871581082,0.749441255945189);
  rgb(106pt)=(0.418014140792336,0.548977854218889,0.748771931670011);
  rgb(107pt)=(0.415722326045423,0.544948827153504,0.748092044590005);
  rgb(108pt)=(0.413502457433147,0.540905747710985,0.747400732975431);
  rgb(109pt)=(0.411354146973046,0.536848577650059,0.746697128550658);
  rgb(110pt)=(0.409276889991475,0.532777301771303,0.745980306357078);
  rgb(111pt)=(0.407270186942191,0.528691880110574,0.745249426375813);
  rgb(112pt)=(0.405333437893032,0.524592281749831,0.744503658367081);
  rgb(113pt)=(0.403466003339054,0.5204784765384,0.743742152235671);
  rgb(114pt)=(0.401667140108961,0.516350449696888,0.742964034532483);
  rgb(115pt)=(0.399936069334548,0.512208181432185,0.74216844571318);
  rgb(116pt)=(0.398271915258634,0.508051665392761,0.741354509180997);
  rgb(117pt)=(0.396673749056656,0.50388089053848,0.740521385805167);
  rgb(118pt)=(0.395140588082076,0.499695853263778,0.739668202117157);
  rgb(119pt)=(0.393671357368226,0.495496557774512,0.738794102296364);
  rgb(120pt)=(0.392264948762093,0.491283003328993,0.737898247844751);
  rgb(121pt)=(0.390920175719949,0.48705520251223,0.736979771338813);
  rgb(122pt)=(0.389635801603409,0.482813167151235,0.736037825469327);
  rgb(123pt)=(0.388410533008424,0.478556911317928,0.735071576411573);
  rgb(124pt)=(0.387243014593303,0.474286459336354,0.734080167878544);
  rgb(125pt)=(0.386131841788921,0.470001834098812,0.733062774924311);
  rgb(126pt)=(0.385075567936514,0.465703067199302,0.732018540336905);
  rgb(127pt)=(0.384072693789435,0.461390187824166,0.730946654329027);
  rgb(128pt)=(0.383121680844027,0.457063235814072,0.729846267913533);
  rgb(129pt)=(0.382220949885704,0.452722250342833,0.728716561440038);
  rgb(130pt)=(0.381368879304542,0.448367276692779,0.727556713171413);
  rgb(131pt)=(0.380563806965656,0.443998372086337,0.726365870451353);
  rgb(132pt)=(0.379804037448488,0.439615588212226,0.725143237787611);
  rgb(133pt)=(0.379087892831108,0.435218976125449,0.723887986913231);
  rgb(134pt)=(0.378413635091359,0.430808594114131,0.72259931993061);
  rgb(135pt)=(0.377779497535137,0.426384514261684,0.721276399935302);
  rgb(136pt)=(0.377183718442512,0.421946802234548,0.719918415244758);
  rgb(137pt)=(0.376624489308063,0.417495537478936,0.718524547361761);
  rgb(138pt)=(0.376100012863858,0.413030799524771,0.717093969199202);
  rgb(139pt)=(0.375608469194424,0.408552676380721,0.715625850915875);
  rgb(140pt)=(0.375148025053805,0.404061260999394,0.714119369572573);
  rgb(141pt)=(0.374716860193022,0.399556649871168,0.712573685165005);
  rgb(142pt)=(0.374313131993123,0.395038948282833,0.710987965223775);
  rgb(143pt)=(0.373934993304758,0.390508275293758,0.709361342934784);
  rgb(144pt)=(0.373580621509828,0.385964743860575,0.707692976073106);
  rgb(145pt)=(0.373248161433264,0.381408485557539,0.70598200974806);
  rgb(146pt)=(0.37293578646665,0.376839638352198,0.704227557805899);
  rgb(147pt)=(0.372641667578496,0.372258350048368,0.702428731457072);
  rgb(148pt)=(0.372363978584654,0.367664778621083,0.700584634965208);
  rgb(149pt)=(0.372100897024438,0.363059097369824,0.698694346150737);
  rgb(150pt)=(0.37185061558986,0.358441482858752,0.696756958102565);
  rgb(151pt)=(0.371611332344005,0.353812137296787,0.694771499193809);
  rgb(152pt)=(0.371381242237366,0.34917126878479,0.692737034719288);
  rgb(153pt)=(0.371158566362091,0.344519114102302,0.69065253586465);
  rgb(154pt)=(0.370941515513373,0.339855914888181,0.688517033795051);
  rgb(155pt)=(0.370728332794227,0.335181938084896,0.686329481696068);
  rgb(156pt)=(0.370517386344844,0.330497412443079,0.684088887888572);
  rgb(157pt)=(0.370306820718427,0.325802696978725,0.681794116844867);
  rgb(158pt)=(0.370094871307727,0.321098137596493,0.679444053990569);
  rgb(159pt)=(0.369879803290254,0.316384101011534,0.677037554380906);
  rgb(160pt)=(0.36965987626566,0.31166098762952,0.674573447434195);
  rgb(161pt)=(0.369433345912762,0.306929235518623,0.672050528491206);
  rgb(162pt)=(0.369198478375925,0.302189321765071,0.669467543316145);
  rgb(163pt)=(0.368953553065968,0.297441754923663,0.666823220898243);
  rgb(164pt)=(0.368696822318953,0.292687098561501,0.664116252982369);
  rgb(165pt)=(0.368426556380204,0.287925964377785,0.661345269109446);
  rgb(166pt)=(0.368141014798997,0.28315901221183,0.658508888069723);
  rgb(167pt)=(0.367838436965311,0.278386971812978,0.655605668384537);
  rgb(168pt)=(0.367517070943677,0.27361063317091,0.652634117116186);
  rgb(169pt)=(0.367175136506994,0.26883085667327,0.649592722978922);
  rgb(170pt)=(0.36681085540108,0.264048577245256,0.646479916529082);
  rgb(171pt)=(0.366422432515506,0.259264811586281,0.643294091407655);
  rgb(172pt)=(0.366008539667398,0.254480438780862,0.640033618033686);
  rgb(173pt)=(0.36556698373539,0.249696834752964,0.636696751874886);
  rgb(174pt)=(0.365095798458868,0.244915368035505,0.633281735200556);
  rgb(175pt)=(0.36459308890125,0.240137470248238,0.629786801550261);
  rgb(176pt)=(0.364056930220885,0.235364703862042,0.62621013451953);
  rgb(177pt)=(0.363485376103851,0.230598762183964,0.622549886223929);
  rgb(178pt)=(0.36287643560041,0.22584149293287,0.61880417410823);
  rgb(179pt)=(0.362228095582959,0.221094884273383,0.614971123460961);
  rgb(180pt)=(0.361538290109984,0.21636111429594,0.611048806796409);
  rgb(181pt)=(0.360804938266247,0.211642517934581,0.607035321720647);
  rgb(182pt)=(0.360026818090964,0.206941228178899,0.602928454319169);
  rgb(183pt)=(0.359200885609302,0.202260379207581,0.598726529593514);
  rgb(184pt)=(0.358324899666178,0.197602942459778,0.594427685175011);
  rgb(185pt)=(0.357396632929156,0.192972081978425,0.590030112510631);
  rgb(186pt)=(0.356413811431263,0.188371198692422,0.585532076592055);
  rgb(187pt)=(0.355374153069067,0.183803925777045,0.580931914318328);
  rgb(188pt)=(0.354275349606638,0.179274132716186,0.576228096606687);
  rgb(189pt)=(0.353115744211237,0.174785703775613,0.571418715235553);
  rgb(190pt)=(0.351892486088738,0.17034320478525,0.566502849112167);
  rgb(191pt)=(0.35060304441931,0.165951299847209,0.561479647039932);
  rgb(192pt)=(0.349245135549556,0.161614777630451,0.556348374741638);
  rgb(193pt)=(0.347816532387778,0.15733863511153,0.551108534527033);
  rgb(194pt)=(0.346315071757931,0.153128022966278,0.545759992424867);
  rgb(195pt)=(0.344739015745364,0.148988205898264,0.540302459204065);
  rgb(196pt)=(0.343086002915723,0.14492465359918,0.534737042820671);
  rgb(197pt)=(0.341354110745065,0.140942792065563,0.529065009403368);
  rgb(198pt)=(0.339541687526697,0.137048018967182,0.523287975350852);
  rgb(199pt)=(0.337647320906711,0.133245622824381,0.517408075739795);
  rgb(200pt)=(0.335669785650153,0.129540742512718,0.51142807215169);
  rgb(201pt)=(0.33360804901486,0.125938183010059,0.505351647966549);
  rgb(202pt)=(0.331461548911451,0.122442452633912,0.499182745884311);
  rgb(203pt)=(0.329230052032314,0.119057643219811,0.492925956123427);
  rgb(204pt)=(0.32691371245398,0.115787349684195,0.486586464956975);
  rgb(205pt)=(0.324513079312078,0.112634597917308,0.480170072116452);
  rgb(206pt)=(0.322028822760693,0.109601141112584,0.473684947257269);
  rgb(207pt)=(0.31946262395498,0.106688798823927,0.467137288013952);
  rgb(208pt)=(0.316816480890235,0.103898613876535,0.460534146627398);
  rgb(209pt)=(0.314092784147555,0.101230776764032,0.453883356120585);
  rgb(210pt)=(0.311294344797124,0.0986847719340522,0.447193137151616);
  rgb(211pt)=(0.308424444572101,0.0962593853405777,0.440471948820505);
  rgb(212pt)=(0.305486758199459,0.0939527648408237,0.433728499993611);
  rgb(213pt)=(0.302485363645743,0.0917611873973036,0.426974040437499);
  rgb(214pt)=(0.299424839602148,0.08968225371675,0.420216196658539);
  rgb(215pt)=(0.296310003889053,0.087713250960464,0.413462591341435);
  rgb(216pt)=(0.293145930969852,0.0858506568896207,0.406721780823658);
  rgb(217pt)=(0.289937924451766,0.0840907882908573,0.400002147252563);
  rgb(218pt)=(0.286691513882832,0.0824298738484807,0.393311825322434);
  rgb(219pt)=(0.283412397971852,0.0808641533654994,0.386658685501059);
  rgb(220pt)=(0.280106385769755,0.0793899948022615,0.380050285281387);
  rgb(221pt)=(0.276779396158156,0.0780039410337882,0.373493828465047);
  rgb(222pt)=(0.273437393424508,0.0767028002374961,0.366996161363477);
  rgb(223pt)=(0.270086377491141,0.0754836755842755,0.360563762281119);
  rgb(224pt)=(0.266732332119953,0.0743440180285462,0.35420276066241);
  rgb(225pt)=(0.263381218071514,0.0732816579398971,0.347918889963801);
  rgb(226pt)=(0.2600389518744,0.0722947810433622,0.341717566954698);
  rgb(227pt)=(0.256711916510839,0.0713801062420822,0.335606489846001);
  rgb(228pt)=(0.253406858737368,0.0705335829268518,0.32959457573213);
  rgb(229pt)=(0.250128453061994,0.069758206429107,0.323681006857606);
  rgb(230pt)=(0.24688226237959,0.0690536394492045,0.31786993834255);
  rgb(231pt)=(0.243673725574663,0.0684198551509227,0.312165240508884);
  rgb(232pt)=(0.240508133322959,0.0678571038148556,0.306570544936783);
  rgb(233pt)=(0.237390624290548,0.0673658880505555,0.301089221840659);
  rgb(234pt)=(0.234330557275639,0.0669355996616394,0.295740099298676);
  rgb(235pt)=(0.231329552730213,0.0665761869390906,0.290513610679885);
  rgb(236pt)=(0.228391770942287,0.0662899792413962,0.285410744110685);
  rgb(237pt)=(0.225521643377379,0.0660781731193956,0.280433988475052);
  rgb(238pt)=(0.222727067391218,0.0659337906756519,0.275597146520537);
  rgb(239pt)=(0.220012511007796,0.0658579189189076,0.270902799943259);
  rgb(240pt)=(0.217378450723827,0.065859661233562,0.266342093496695);
  rgb(241pt)=(0.214828435314737,0.0659403856137785,0.261916759923766);
  rgb(242pt)=(0.21237411048541,0.0660850246617584,0.257651650935695);
  rgb(243pt)=(0.210012142211881,0.0663085739189472,0.253528904804121);
  rgb(244pt)=(0.207744237744881,0.0666145320041809,0.249546442919438);
  rgb(245pt)=(0.205580519994701,0.0669904623978687,0.245724974201476);
  rgb(246pt)=(0.20352007949515,0.0674441796124242,0.242055766251918);
  rgb(247pt)=(0.201561337641298,0.0679832710262002,0.238529742286954);
  rgb(248pt)=(0.199715714386034,0.0685927105537047,0.23517094067077);
  rgb(249pt)=(0.197948340618992,0.0693140660716607,0.231946473813023);
  rgb(250pt)=(0.196082603265941,0.0703212272424236,0.228746732795696);
  rgb(251pt)=(0.194103513637915,0.0716083048568916,0.225587273074104);
  rgb(252pt)=(0.191994491846063,0.0731828306492733,0.222433852434336);
  rgb(253pt)=(0.189758536390946,0.0750198618621438,0.219300507565299);
  rgb(254pt)=(0.187392283426976,0.0771020968995883,0.216188753763096);
  rgb(255pt)=(0.184880355093962,0.0794257302797239,0.21307651648985);
  rgb(256pt)=(0.18774482037047,0.0772515884680393,0.213874485785978);
  rgb(257pt)=(0.19049578401722,0.0753112784167876,0.214656233711226);
  rgb(258pt)=(0.193154863657913,0.073606819040118,0.215423629390815);
  rgb(259pt)=(0.195718535882676,0.0721577810396027,0.216174991870768);
  rgb(260pt)=(0.198193436563366,0.0709746252527388,0.216909750600324);
  rgb(261pt)=(0.200587606851337,0.0700645761499842,0.217627213103716);
  rgb(262pt)=(0.202903653335582,0.069435248580459,0.21833167885096);
  rgb(263pt)=(0.205317252733013,0.0689195922663976,0.219115166892888);
  rgb(264pt)=(0.207857046629656,0.0684843987970253,0.220001339176535);
  rgb(265pt)=(0.210528829149587,0.0681219524981617,0.220987591077154);
  rgb(266pt)=(0.213331385964763,0.0678301484260267,0.222070432130243);
  rgb(267pt)=(0.216252798386479,0.0676163302705164,0.223245686722944);
  rgb(268pt)=(0.219305039251364,0.06746578636294,0.224510236168076);
  rgb(269pt)=(0.222473085889736,0.0673882140530928,0.225859603794084);
  rgb(270pt)=(0.225753968167079,0.0673821323001475,0.227289847780981);
  rgb(271pt)=(0.229156202785928,0.0674347308711526,0.228796814339567);
  rgb(272pt)=(0.232662999205019,0.0675571043884798,0.230376174937528);
  rgb(273pt)=(0.236274958357742,0.067743598209878,0.232023608059266);
  rgb(274pt)=(0.239995861886903,0.06798502996478,0.233734342585078);
  rgb(275pt)=(0.243811497202479,0.0682898515290119,0.235504276983219);
  rgb(276pt)=(0.247720929905011,0.0686533379094865,0.237328800947175);
  rgb(277pt)=(0.251728997282895,0.0690646308260355,0.239202606127631);
  rgb(278pt)=(0.255821355474818,0.0695323102918798,0.241121904915942);
  rgb(279pt)=(0.259994638878921,0.0700538556038619,0.243082188086846);
  rgb(280pt)=(0.264255122070609,0.0706165956229954,0.24507758869356);
  rgb(281pt)=(0.268590959481729,0.0712267162779225,0.247104435634506);
  rgb(282pt)=(0.272997015188973,0.0718835554461635,0.249158470932329);
  rgb(283pt)=(0.277471508091428,0.0725829698992548,0.251234939959428);
  rgb(284pt)=(0.282017462973669,0.073315693214041,0.253328002950845);
  rgb(285pt)=(0.286623092358998,0.0740884608268089,0.25543478673717);
  rgb(286pt)=(0.291285153875786,0.0748990498474667,0.257551015957504);
  rgb(287pt)=(0.296000472606582,0.0757453360009584,0.259672450303646);
  rgb(288pt)=(0.300772768129187,0.0766178243361648,0.261792940978197);
  rgb(289pt)=(0.305592260072499,0.0775219631075373,0.263910066921197);
  rgb(290pt)=(0.310455208485955,0.0784568716761822,0.266020057277936);
  rgb(291pt)=(0.315358700092058,0.0794209973152432,0.26811904076942);
  rgb(292pt)=(0.320299865579941,0.0804129947375548,0.270203228930395);
  rgb(293pt)=(0.325278888604013,0.0814283900765461,0.272267728846562);
  rgb(294pt)=(0.330291744711814,0.0824676338900382,0.274309294045794);
  rgb(295pt)=(0.335333532244554,0.083532434119004,0.2763253435679);
  rgb(296pt)=(0.340401643595975,0.0846222361917027,0.278312545952594);
  rgb(297pt)=(0.345493557138718,0.0857366549651263,0.280267699210814);
  rgb(298pt)=(0.350606782460325,0.0868755517603353,0.282187705401824);
  rgb(299pt)=(0.355738899473411,0.0880389743502434,0.284069589727982);
  rgb(300pt)=(0.360887523875784,0.0892271943627452,0.28591050458531);
  rgb(301pt)=(0.36605031412464,0.0904406854276979,0.287707745881175);
  rgb(302pt)=(0.371225084313093,0.0916799974802627,0.289458653976332);
  rgb(303pt)=(0.376410305322146,0.0929451980937779,0.291160241573139);
  rgb(304pt)=(0.381602473774675,0.0942387312637122,0.292811075062695);
  rgb(305pt)=(0.386799390795442,0.0955618196008344,0.294409012481738);
  rgb(306pt)=(0.391998875568129,0.0969158365029668,0.295952120055091);
  rgb(307pt)=(0.397198768763256,0.0983023209682786,0.297438564762858);
  rgb(308pt)=(0.402396923797375,0.0997229303149506,0.29886674369734);
  rgb(309pt)=(0.407591203926887,0.101179455864196,0.300235195077286);
  rgb(310pt)=(0.412779856303603,0.102673400693246,0.30154226437469);
  rgb(311pt)=(0.417961052051737,0.10420644885761,0.302786520396318);
  rgb(312pt)=(0.42313214269556,0.105781209949176,0.303967580946946);
  rgb(313pt)=(0.428291013157898,0.107399776305526,0.305084790602945);
  rgb(314pt)=(0.433435584104144,0.10906423474847,0.306137679282891);
  rgb(315pt)=(0.438563781879315,0.110776678283755,0.307126000623481);
  rgb(316pt)=(0.443673586450713,0.112539124212579,0.308049730954654);
  rgb(317pt)=(0.448762991731748,0.114353555746225,0.308909059219432);
  rgb(318pt)=(0.453830050869999,0.116221837883315,0.309704412498449);
  rgb(319pt)=(0.458872889473083,0.118145711377069,0.310436369790388);
  rgb(320pt)=(0.463891028402849,0.120125612568507,0.31110343446583);
  rgb(321pt)=(0.468881113845984,0.12216445576414,0.311709114589327);
  rgb(322pt)=(0.473841437035254,0.124263542379891,0.312254701699272);
  rgb(323pt)=(0.478770342397263,0.126424014014095,0.31274172735822);
  rgb(324pt)=(0.48366628618848,0.128646790220139,0.313171885659913);
  rgb(325pt)=(0.48852847371853,0.130932109348937,0.31354553695453);
  rgb(326pt)=(0.493355043751456,0.13328091630401,0.31386561956735);
  rgb(327pt)=(0.498144354620742,0.135693803024517,0.314135190862664);
  rgb(328pt)=(0.502895249749706,0.138170865812804,0.314356621538337);
  rgb(329pt)=(0.507606811810537,0.140711926549131,0.314532001200826);
  rgb(330pt)=(0.512278351053218,0.143316561200638,0.314663092283154);
  rgb(331pt)=(0.516908488005445,0.145984630687144,0.3147540759228);
  rgb(332pt)=(0.5214965286323,0.148715447656337,0.314807679545344);
  rgb(333pt)=(0.526041896254775,0.151508186608355,0.314826534066467);
  rgb(334pt)=(0.530544204898564,0.154361836338868,0.314812997891871);
  rgb(335pt)=(0.535002797617447,0.157275407751073,0.314770852073965);
  rgb(336pt)=(0.539417366491991,0.160247693099719,0.31470295028656);
  rgb(337pt)=(0.543787713136086,0.163277385514191,0.314612042262956);
  rgb(338pt)=(0.548113700334676,0.166363090427905,0.314501029909147);
  rgb(339pt)=(0.552395215727119,0.16950338809329,0.314372915546154);
  rgb(340pt)=(0.556632290349693,0.172696771581821,0.314230431951014);
  rgb(341pt)=(0.560824990391172,0.175941708879181,0.314076398839706);
  rgb(342pt)=(0.564973435290177,0.179236649503672,0.313913604633704);
  rgb(343pt)=(0.569077847840114,0.182580044623354,0.313744409567965);
  rgb(344pt)=(0.573138457541079,0.18597036007065,0.3135712686852);
  rgb(345pt)=(0.57715550812992,0.189406014897604,0.313397043335721);
  rgb(346pt)=(0.581129327615866,0.192885489046925,0.313223993941839);
  rgb(347pt)=(0.585060243964669,0.196407370490663,0.313054011637327);
  rgb(348pt)=(0.588948619355447,0.199970209717753,0.312889222115901);
  rgb(349pt)=(0.592794805365203,0.203572514100798,0.312732348393049);
  rgb(350pt)=(0.596599181091224,0.207212956082026,0.312585230311212);
  rgb(351pt)=(0.600362130104116,0.210890301389477,0.312449344104147);
  rgb(352pt)=(0.604084016967327,0.214603314902063,0.312326526411707);
  rgb(353pt)=(0.607765239948187,0.218350701666593,0.312219032918702);
  rgb(354pt)=(0.611406207273188,0.222131246970232,0.312128813964352);
  rgb(355pt)=(0.615007232363914,0.225944020439818,0.312056806857657);
  rgb(356pt)=(0.618568652588772,0.229787992491799,0.312004638387289);
  rgb(357pt)=(0.622090798210826,0.233662187330074,0.311973832736274);
  rgb(358pt)=(0.62557416500435,0.237565350711527,0.311966983149123);
  rgb(359pt)=(0.629018920169859,0.241496891919225,0.311984471956457);
  rgb(360pt)=(0.632425348542103,0.245455987755487,0.312027659746245);
  rgb(361pt)=(0.635793710483424,0.249441858188227,0.312097939533006);
  rgb(362pt)=(0.639124338784021,0.253453654619831,0.31219689612064);
  rgb(363pt)=(0.642417577481186,0.257490519876798,0.31232631707561);
  rgb(364pt)=(0.645673493826454,0.261552031616153,0.312486737539353);
  rgb(365pt)=(0.648892301694582,0.265637553362091,0.312679418195702);
  rgb(366pt)=(0.652074172902773,0.269746505252367,0.312905606058192);
  rgb(367pt)=(0.655219326093271,0.273878266524102,0.313166679268721);
  rgb(368pt)=(0.65832808011345,0.278032109576656,0.313464344795264);
  rgb(369pt)=(0.661400375326018,0.282207788705559,0.313799129264985);
  rgb(370pt)=(0.664436324698788,0.286404836142562,0.31417223403607);
  rgb(371pt)=(0.667436037663691,0.290622800812589,0.314584837520568);
  rgb(372pt)=(0.670399595476762,0.29486126309253,0.315038139568722);
  rgb(373pt)=(0.673327255648173,0.299119627644893,0.315533723239822);
  rgb(374pt)=(0.676218979244097,0.303397627924504,0.316072493723059);
  rgb(375pt)=(0.679074740281573,0.307694978797602,0.316655456689467);
  rgb(376pt)=(0.681894571509445,0.312011332805507,0.31728380489245);
  rgb(377pt)=(0.684678509424945,0.316346348212222,0.317958707840576);
  rgb(378pt)=(0.687426564351696,0.320699705351381,0.318681376222777);
  rgb(379pt)=(0.690138932150525,0.32507091815606,0.319453323328983);
  rgb(380pt)=(0.692815448467649,0.329459846470427,0.320275431531467);
  rgb(381pt)=(0.695456083468911,0.333866221632329,0.321148843069858);
  rgb(382pt)=(0.698060815358177,0.338289763260486,0.322074788552181);
  rgb(383pt)=(0.700629624772421,0.342730193053418,0.323054490477657);
  rgb(384pt)=(0.703162494588142,0.34718723719598,0.324089136794912);
  rgb(385pt)=(0.705659511226101,0.351660529781209,0.325180140840856);
  rgb(386pt)=(0.708120595684205,0.356149855233803,0.326328618856445);
  rgb(387pt)=(0.710545654658259,0.360655002908401,0.327535741627888);
  rgb(388pt)=(0.712934668397735,0.365175705198568,0.328802742703832);
  rgb(389pt)=(0.715287606148473,0.369711702252234,0.330130872872355);
  rgb(390pt)=(0.717604449081338,0.374262727106862,0.331521386209589);
  rgb(391pt)=(0.719885214905499,0.378828488393373,0.332975552002454);
  rgb(392pt)=(0.722129991842146,0.383408645089631,0.334494699835858);
  rgb(393pt)=(0.724338656477816,0.388003015931621,0.336079959656918);
  rgb(394pt)=(0.726511229002275,0.392611312679258,0.337732594200567);
  rgb(395pt)=(0.728647738567165,0.397233244767472,0.33945384341064);
  rgb(396pt)=(0.730748207548452,0.401868526884681,0.341244953304682);
  rgb(397pt)=(0.732812705062687,0.406516846877803,0.343107151734108);
  rgb(398pt)=(0.734841335985649,0.411177870045195,0.345041694708091);
  rgb(399pt)=(0.736834221735859,0.415851258502901,0.347049785207584);
  rgb(400pt)=(0.738791400245993,0.420536729923153,0.349132601485424);
  rgb(401pt)=(0.740713016195061,0.425233938952624,0.351291308908026);
  rgb(402pt)=(0.742599215997332,0.429942540361339,0.353527092453746);
  rgb(403pt)=(0.744450186765707,0.434662171846171,0.355841080911225);
  rgb(404pt)=(0.746266157891634,0.439392450449735,0.358234391423006);
  rgb(405pt)=(0.748047392755596,0.44413297780352,0.360708136025401);
  rgb(406pt)=(0.749794205471705,0.448883334815488,0.363263375583603);
  rgb(407pt)=(0.751506850458917,0.453643144968668,0.365901124438358);
  rgb(408pt)=(0.753185663690466,0.458411991729496,0.368622366422348);
  rgb(409pt)=(0.754831050669595,0.463189427994606,0.371428044839421);
  rgb(410pt)=(0.756443415771407,0.467975014379485,0.374319090375435);
  rgb(411pt)=(0.758023255384558,0.472768273156623,0.377296355310967);
  rgb(412pt)=(0.759571111053401,0.477568712220571,0.380360657784311);
  rgb(413pt)=(0.761087637805707,0.482375791302891,0.383512757238523);
  rgb(414pt)=(0.762573335540526,0.487189066734158,0.38675335037838);
  rgb(415pt)=(0.764028856092887,0.492008025333797,0.39008308392312);
  rgb(416pt)=(0.765454925933305,0.496832129097272,0.393502540001154);
  rgb(417pt)=(0.766852289506439,0.501660847100906,0.397012217517735);
  rgb(418pt)=(0.768221765997353,0.506493623712879,0.400612570894169);
  rgb(419pt)=(0.769564233440142,0.511329890169609,0.404303980696825);
  rgb(420pt)=(0.770880919623025,0.516168926434691,0.40808667584649);
  rgb(421pt)=(0.772172572296056,0.521010265871138,0.411960899871229);
  rgb(422pt)=(0.773440218298899,0.525853320934516,0.415926795397644);
  rgb(423pt)=(0.774684947460632,0.530697493847767,0.419984403569638);
  rgb(424pt)=(0.775907907306857,0.535542178824612,0.424133679099884);
  rgb(425pt)=(0.77711032955211,0.540386749105612,0.428374503712585);
  rgb(426pt)=(0.778293458076331,0.545230594884266,0.432706647838971);
  rgb(427pt)=(0.779458627315066,0.550073084139773,0.437129798564448);
  rgb(428pt)=(0.780607747494838,0.554913357448906,0.441643324263646);
  rgb(429pt)=(0.781741804789818,0.559750980525949,0.446246871868654);
  rgb(430pt)=(0.782862252644409,0.564585331111669,0.450939858237063);
  rgb(431pt)=(0.783970608364145,0.569415783267104,0.455721547428921);
  rgb(432pt)=(0.785068450196068,0.574241700361784,0.46059116206905);
  rgb(433pt)=(0.78615737132333,0.579062462981576,0.465547782819184);
  rgb(434pt)=(0.787239041081883,0.583877437445572,0.470590395821334);
  rgb(435pt)=(0.78831514045624,0.588686001735624,0.475717918790761);
  rgb(436pt)=(0.789387377662519,0.59348754217456,0.480929138153577);
  rgb(437pt)=(0.790457768477279,0.598281342770625,0.486222578019698);
  rgb(438pt)=(0.791528328434756,0.603066705931472,0.491596670216464);
  rgb(439pt)=(0.792600343042374,0.60784322087037,0.49705020621532);
  rgb(440pt)=(0.79367559698665,0.612610293340722,0.502581612912694);
  rgb(441pt)=(0.79475585972654,0.617367344002207,0.50818921213103);
  rgb(442pt)=(0.795842923795838,0.622113788084511,0.513871240919098);
  rgb(443pt)=(0.796938547199516,0.626849056792967,0.519625842524028);
  rgb(444pt)=(0.798044478151366,0.631572582250896,0.525451081448348);
  rgb(445pt)=(0.799162451850196,0.636283793720292,0.531344959425614);
  rgb(446pt)=(0.80029415389754,0.640982133067499,0.53730535185141);
  rgb(447pt)=(0.8014412429256,0.645667034592188,0.543330086324992);
  rgb(448pt)=(0.802605311461129,0.650337937481039,0.549416915846036);
  rgb(449pt)=(0.803787925310776,0.654994265494726,0.555563508670838);
  rgb(450pt)=(0.804990547908103,0.659635450275642,0.56176745110547);
  rgb(451pt)=(0.806214605269271,0.664260895852823,0.568026291786498);
  rgb(452pt)=(0.807461404509694,0.668870009539886,0.574337463734596);
  rgb(453pt)=(0.808732191700897,0.673462167021945,0.580698348055767);
  rgb(454pt)=(0.810028094665207,0.678036726739718,0.587106269080828);
  rgb(455pt)=(0.811350140117633,0.682593015462434,0.593558489090508);
  rgb(456pt)=(0.812699220398815,0.687130337146189,0.600052148204351);
  rgb(457pt)=(0.814076110469933,0.691647947914821,0.606584378263086);
  rgb(458pt)=(0.815481466272795,0.696145055083081,0.613152212093226);
  rgb(459pt)=(0.816915757750559,0.70062083014784,0.619752606372579);
  rgb(460pt)=(0.818379311644982,0.705074381896351,0.626382454789333);
  rgb(461pt)=(0.819872306504553,0.709504749787875,0.633038570400671);
  rgb(462pt)=(0.821394720556564,0.71391091419516,0.639717666976728);
  rgb(463pt)=(0.822946351104284,0.718291773312901,0.646416424381842);
  rgb(464pt)=(0.824526812945028,0.722646143120889,0.653131379154226);
  rgb(465pt)=(0.826135497105803,0.726972755182383,0.659859001562165);
  rgb(466pt)=(0.827771607235345,0.731270233240781,0.66659570204683);
  rgb(467pt)=(0.829434078164815,0.735537122157293,0.673337720093019);
  rgb(468pt)=(0.831121635290963,0.739771846476386,0.680081252036315);
  rgb(469pt)=(0.83283277185778,0.743972718174599,0.686822358746485);
  rgb(470pt)=(0.834565690556658,0.748137947999213,0.693556976498638);
  rgb(471pt)=(0.836318988447379,0.752265489528753,0.70027999028865);
  rgb(472pt)=(0.83809123476132,0.756353148608086,0.70698561390213);
  rgb(473pt)=(0.839878398841209,0.760399071997797,0.713671478111292);
  rgb(474pt)=(0.841677507668452,0.764401012009829,0.720332993872846);
  rgb(475pt)=(0.843485292229337,0.768356603998702,0.72696536998972);
  rgb(476pt)=(0.845298107319551,0.772263386010447,0.733563682405415);
  rgb(477pt)=(0.847111955079651,0.776118802360472,0.740122757628071);
  rgb(478pt)=(0.848922455631176,0.779920214076501,0.746637192936644);
  rgb(479pt)=(0.850726970231788,0.783664573423839,0.753097463611828);
  rgb(480pt)=(0.852519072077084,0.787349361335484,0.759499414878969);
  rgb(481pt)=(0.854292196114705,0.79097196777092,0.765838014779141);
  rgb(482pt)=(0.856040223147254,0.794529636015506,0.772106100376741);
  rgb(483pt)=(0.857756629435049,0.798019631427139,0.778295716672475);
  rgb(484pt)=(0.859434637030024,0.801439230995008,0.784397887513839);
  rgb(485pt)=(0.861071170275655,0.804785179098122,0.790395296637363);
  rgb(486pt)=(0.862656010511276,0.808055238042615,0.796282666437655);
  rgb(487pt)=(0.86418343723941,0.811246442246535,0.80204612696864);
  rgb(488pt)=(0.865649343256053,0.814355440675149,0.807669723241646);
  rgb(489pt)=(0.867053149070485,0.817378040419112,0.813134196269114);
  rgb(490pt)=(0.868399546958186,0.820308755121815,0.81841638963129);
  rgb(491pt)=(0.869691315026138,0.823141588595692,0.823504766831732);
  rgb(492pt)=(0.870938467172975,0.825868578894385,0.828384972611496);
  rgb(493pt)=(0.872153319784543,0.828480528237097,0.833048671288083);
  rgb(494pt)=(0.873351713609163,0.830967152512726,0.837488510011971);
  rgb(495pt)=(0.874537933202602,0.833319729486455,0.84171925358069);
  rgb(496pt)=(0.875714587099614,0.835530231847239,0.845755375190271);
  rgb(497pt)=(0.876878484516147,0.837592380711865,0.849613735491503);
  rgb(498pt)=(0.87802298436649,0.839501656185401,0.853306453524589);
  rgb(499pt)=(0.879132442407928,0.841255548844759,0.856855722910396);
  rgb(500pt)=(0.880192933156958,0.842852248247786,0.860273999271566);
  rgb(501pt)=(0.88119169871342,0.844290667177173,0.863565951686699);
  rgb(502pt)=(0.882115424894016,0.845570072545593,0.866737650462333);
  rgb(503pt)=(0.882951685954485,0.846689702756993,0.86979617048191);
  rgb(504pt)=(0.88369127145898,0.847648917615193,0.872741471014416);
  rgb(505pt)=(0.884327130541135,0.848447415720554,0.87556785228243);
  rgb(506pt)=(0.884851381599086,0.849084264228938,0.878282352853725);
  rgb(507pt)=(0.885258979726305,0.849558928109892,0.880884147940248);
  rgb(508pt)=(0.885547148119524,0.849871742836316,0.883362061211709);
  rgb(509pt)=(0.885711551228456,0.850021861158563,0.885725389900871)
},
point meta max=21.8492107391357,
point meta min=0.0355882458388805,
tick align=outside,
tick pos=left,
title={\(\displaystyle \ell_\infty\) Error},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.5, xmax=12.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={2,3,4,5,6,8,10,12,16,20,32,64,128},
y grid style={darkgray176},
ylabel={Depth},
ymin=-0.5, ymax=17.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=12.5, ymin=-0.5, ymax=17.5] {badger150_err_layer-002.png};

\nextgroupplot[
colorbar horizontal,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.885750158407544,0.850009249430678,0.88797365064272);
  rgb(1pt)=(0.883785201955391,0.850729405403106,0.887232220969499);
  rgb(2pt)=(0.881722310592858,0.851275940776535,0.886380569255148);
  rgb(3pt)=(0.879541052827057,0.851656754074957,0.88541437679241);
  rgb(4pt)=(0.877248808589655,0.851870283388703,0.884341203813114);
  rgb(5pt)=(0.87485347508576,0.851915261230232,0.883169269676138);
  rgb(6pt)=(0.872331340851241,0.851801654780809,0.881897043550016);
  rgb(7pt)=(0.869704748535098,0.851524030047979,0.880538833900034);
  rgb(8pt)=(0.866960155053336,0.851089608531407,0.879097669771733);
  rgb(9pt)=(0.86408985081464,0.850503911675078,0.877579257848926);
  rgb(10pt)=(0.861102454368998,0.849767548570013,0.875992429234396);
  rgb(11pt)=(0.857982592456704,0.848889348102818,0.874340385534463);
  rgb(12pt)=(0.85472593189257,0.847874881246728,0.872628298093058);
  rgb(13pt)=(0.851337145708572,0.846727357961165,0.870860816573504);
  rgb(14pt)=(0.847807107025779,0.845454622920952,0.869040367836944);
  rgb(15pt)=(0.844126182867484,0.844064827110374,0.867169733226901);
  rgb(16pt)=(0.840304208059578,0.842560595085508,0.865250882410458);
  rgb(17pt)=(0.836340318091912,0.840947965189519,0.863285280010702);
  rgb(18pt)=(0.832227057129344,0.839234906277545,0.861275635004279);
  rgb(19pt)=(0.827968943160135,0.837426007513952,0.859223994513068);
  rgb(20pt)=(0.823574296802528,0.835524877647954,0.857131913285149);
  rgb(21pt)=(0.819046546779375,0.833536492994903,0.855002062870101);
  rgb(22pt)=(0.814389821211431,0.831465586941978,0.85283759062147);
  rgb(23pt)=(0.809599981909481,0.829318966735055,0.850644416010504);
  rgb(24pt)=(0.804691644298146,0.827098387805607,0.84842449296974);
  rgb(25pt)=(0.79967075421268,0.824807818120809,0.846182100295785);
  rgb(26pt)=(0.794543050892311,0.822451162263046,0.84392184786828);
  rgb(27pt)=(0.789314455646089,0.82003213188702,0.841648638047122);
  rgb(28pt)=(0.783991010427649,0.817554264005334,0.839367474640367);
  rgb(29pt)=(0.778578920082276,0.815020893787425,0.83708344630939);
  rgb(30pt)=(0.773084165901709,0.81243524735466,0.834801729505797);
  rgb(31pt)=(0.767511085044179,0.809800759871315,0.832528166380597);
  rgb(32pt)=(0.761869079379803,0.807119493876475,0.830266486168872);
  rgb(33pt)=(0.75616443584382,0.804394087334779,0.8280213899472);
  rgb(34pt)=(0.750403467654067,0.801626990089653,0.825797378510824);
  rgb(35pt)=(0.744592477718902,0.798820477195832,0.823598675861565);
  rgb(36pt)=(0.738737717004949,0.79597665735031,0.82142922780433);
  rgb(37pt)=(0.732845436455235,0.793097464688441,0.819292633842304);
  rgb(38pt)=(0.726921775128297,0.790184686359276,0.817192174667264);
  rgb(39pt)=(0.720972806655368,0.787239959234526,0.815130739208793);
  rgb(40pt)=(0.715004030762521,0.784264870915812,0.813111165599499);
  rgb(41pt)=(0.709020781345393,0.781260887160709,0.811135918551179);
  rgb(42pt)=(0.703029772254082,0.778229049733581,0.80920618848057);
  rgb(43pt)=(0.697036544388617,0.775170500080661,0.807323353800634);
  rgb(44pt)=(0.691046410093091,0.772086294606781,0.805488416906791);
  rgb(45pt)=(0.685064461543959,0.76897740293547,0.803702062671769);
  rgb(46pt)=(0.679095544998822,0.765844721313959,0.80196466173002);
  rgb(47pt)=(0.673144225594262,0.762689087338905,0.800276285458095);
  rgb(48pt)=(0.667214798037528,0.759511280373038,0.798636746545378);
  rgb(49pt)=(0.661311293007875,0.75631202708719,0.79704560434919);
  rgb(50pt)=(0.655436923264547,0.753092087567684,0.79550271129031);
  rgb(51pt)=(0.649595730042535,0.749852012219418,0.794006740214991);
  rgb(52pt)=(0.643791083109985,0.746592380083366,0.792556532013061);
  rgb(53pt)=(0.63802586828546,0.743313767140332,0.791151004595732);
  rgb(54pt)=(0.63230271387106,0.740016721601314,0.789788927626404);
  rgb(55pt)=(0.626624020226046,0.736701754036994,0.788469013163346);
  rgb(56pt)=(0.620991930648175,0.733369347989232,0.787189946246966);
  rgb(57pt)=(0.615408464117705,0.730019952327397,0.785950227067505);
  rgb(58pt)=(0.609875431760931,0.726653987597583,0.784748357326947);
  rgb(59pt)=(0.604394342002749,0.723271861432337,0.783582955935356);
  rgb(60pt)=(0.598966581448207,0.719873948922467,0.782452598993466);
  rgb(61pt)=(0.593593356968372,0.716460604965868,0.781355882376401);
  rgb(62pt)=(0.588275797805555,0.713032146464581,0.780291414056365);
  rgb(63pt)=(0.583014870369324,0.709588876769975,0.779257818204766);
  rgb(64pt)=(0.57781164389982,0.70613106157154,0.778253451210255);
  rgb(65pt)=(0.572666894815877,0.702658953542578,0.77727702680912);
  rgb(66pt)=(0.56758117853862,0.699172793026463,0.776327485342753);
  rgb(67pt)=(0.562555153572193,0.695672783816296,0.775403591423098);
  rgb(68pt)=(0.557589404196052,0.692159114582541,0.774504133793278);
  rgb(69pt)=(0.552684505893471,0.688631945151664,0.773627942690225);
  rgb(70pt)=(0.547840981530186,0.685091422185099,0.772773864734409);
  rgb(71pt)=(0.543059324240182,0.681537672530659,0.771940796978351);
  rgb(72pt)=(0.538340155751763,0.677970811290954,0.771127344390577);
  rgb(73pt)=(0.533683891477284,0.674390937052127,0.770332505487973);
  rgb(74pt)=(0.529090861832473,0.670798123028062,0.769555522923131);
  rgb(75pt)=(0.524561514705936,0.667192429961422,0.768795417142309);
  rgb(76pt)=(0.520096273922356,0.663573914340304,0.768051194033441);
  rgb(77pt)=(0.515695598859606,0.65994260812898,0.767321914895962);
  rgb(78pt)=(0.511359925416019,0.656298539818319,0.766606637806453);
  rgb(79pt)=(0.507089695764517,0.652641724031464,0.765904456608358);
  rgb(80pt)=(0.502885354041556,0.648972167340953,0.765214467181749);
  rgb(81pt)=(0.498747336613561,0.645289868490093,0.764535787341801);
  rgb(82pt)=(0.494676184786394,0.641594841195044,0.763867190021309);
  rgb(83pt)=(0.490672249385612,0.637887048588471,0.763208127631638);
  rgb(84pt)=(0.486735959943057,0.634166462511005,0.76255780085924);
  rgb(85pt)=(0.482867786726027,0.630433045530623,0.761915371498953);
  rgb(86pt)=(0.479068162361974,0.626686762518601,0.761280003756624);
  rgb(87pt)=(0.475337523949063,0.622927572838358,0.760650855718177);
  rgb(88pt)=(0.471676295188771,0.619155432428846,0.76002709227883);
  rgb(89pt)=(0.468084909705316,0.615370286957903,0.759407898910927);
  rgb(90pt)=(0.464563767163039,0.611572088228642,0.758792426230258);
  rgb(91pt)=(0.461113266470239,0.607760777169989,0.758179864368071);
  rgb(92pt)=(0.457733772301606,0.603936300465865,0.757569369018592);
  rgb(93pt)=(0.454425639775529,0.600098595038587,0.756960136606065);
  rgb(94pt)=(0.451189186876177,0.596247620513535,0.756351206432466);
  rgb(95pt)=(0.448024709335892,0.592383314521466,0.755741764741079);
  rgb(96pt)=(0.444932468542154,0.588505599830862,0.75513110418579);
  rgb(97pt)=(0.441912717666964,0.584614411001756,0.754518388844107);
  rgb(98pt)=(0.438965639580484,0.580709692410985,0.753902762082859);
  rgb(99pt)=(0.436091389583564,0.576791379981861,0.753283410596102);
  rgb(100pt)=(0.433290088673584,0.572859416256067,0.752659465325667);
  rgb(101pt)=(0.430561790730576,0.568913745724572,0.752030080993127);
  rgb(102pt)=(0.427906522849258,0.564954306090921,0.751394435219148);
  rgb(103pt)=(0.425324236650114,0.560981049599503,0.750751649890051);
  rgb(104pt)=(0.422814856757727,0.556993921269966,0.750100869882276);
  rgb(105pt)=(0.420378223613963,0.552992871581082,0.749441255945189);
  rgb(106pt)=(0.418014140792336,0.548977854218889,0.748771931670011);
  rgb(107pt)=(0.415722326045423,0.544948827153504,0.748092044590005);
  rgb(108pt)=(0.413502457433147,0.540905747710985,0.747400732975431);
  rgb(109pt)=(0.411354146973046,0.536848577650059,0.746697128550658);
  rgb(110pt)=(0.409276889991475,0.532777301771303,0.745980306357078);
  rgb(111pt)=(0.407270186942191,0.528691880110574,0.745249426375813);
  rgb(112pt)=(0.405333437893032,0.524592281749831,0.744503658367081);
  rgb(113pt)=(0.403466003339054,0.5204784765384,0.743742152235671);
  rgb(114pt)=(0.401667140108961,0.516350449696888,0.742964034532483);
  rgb(115pt)=(0.399936069334548,0.512208181432185,0.74216844571318);
  rgb(116pt)=(0.398271915258634,0.508051665392761,0.741354509180997);
  rgb(117pt)=(0.396673749056656,0.50388089053848,0.740521385805167);
  rgb(118pt)=(0.395140588082076,0.499695853263778,0.739668202117157);
  rgb(119pt)=(0.393671357368226,0.495496557774512,0.738794102296364);
  rgb(120pt)=(0.392264948762093,0.491283003328993,0.737898247844751);
  rgb(121pt)=(0.390920175719949,0.48705520251223,0.736979771338813);
  rgb(122pt)=(0.389635801603409,0.482813167151235,0.736037825469327);
  rgb(123pt)=(0.388410533008424,0.478556911317928,0.735071576411573);
  rgb(124pt)=(0.387243014593303,0.474286459336354,0.734080167878544);
  rgb(125pt)=(0.386131841788921,0.470001834098812,0.733062774924311);
  rgb(126pt)=(0.385075567936514,0.465703067199302,0.732018540336905);
  rgb(127pt)=(0.384072693789435,0.461390187824166,0.730946654329027);
  rgb(128pt)=(0.383121680844027,0.457063235814072,0.729846267913533);
  rgb(129pt)=(0.382220949885704,0.452722250342833,0.728716561440038);
  rgb(130pt)=(0.381368879304542,0.448367276692779,0.727556713171413);
  rgb(131pt)=(0.380563806965656,0.443998372086337,0.726365870451353);
  rgb(132pt)=(0.379804037448488,0.439615588212226,0.725143237787611);
  rgb(133pt)=(0.379087892831108,0.435218976125449,0.723887986913231);
  rgb(134pt)=(0.378413635091359,0.430808594114131,0.72259931993061);
  rgb(135pt)=(0.377779497535137,0.426384514261684,0.721276399935302);
  rgb(136pt)=(0.377183718442512,0.421946802234548,0.719918415244758);
  rgb(137pt)=(0.376624489308063,0.417495537478936,0.718524547361761);
  rgb(138pt)=(0.376100012863858,0.413030799524771,0.717093969199202);
  rgb(139pt)=(0.375608469194424,0.408552676380721,0.715625850915875);
  rgb(140pt)=(0.375148025053805,0.404061260999394,0.714119369572573);
  rgb(141pt)=(0.374716860193022,0.399556649871168,0.712573685165005);
  rgb(142pt)=(0.374313131993123,0.395038948282833,0.710987965223775);
  rgb(143pt)=(0.373934993304758,0.390508275293758,0.709361342934784);
  rgb(144pt)=(0.373580621509828,0.385964743860575,0.707692976073106);
  rgb(145pt)=(0.373248161433264,0.381408485557539,0.70598200974806);
  rgb(146pt)=(0.37293578646665,0.376839638352198,0.704227557805899);
  rgb(147pt)=(0.372641667578496,0.372258350048368,0.702428731457072);
  rgb(148pt)=(0.372363978584654,0.367664778621083,0.700584634965208);
  rgb(149pt)=(0.372100897024438,0.363059097369824,0.698694346150737);
  rgb(150pt)=(0.37185061558986,0.358441482858752,0.696756958102565);
  rgb(151pt)=(0.371611332344005,0.353812137296787,0.694771499193809);
  rgb(152pt)=(0.371381242237366,0.34917126878479,0.692737034719288);
  rgb(153pt)=(0.371158566362091,0.344519114102302,0.69065253586465);
  rgb(154pt)=(0.370941515513373,0.339855914888181,0.688517033795051);
  rgb(155pt)=(0.370728332794227,0.335181938084896,0.686329481696068);
  rgb(156pt)=(0.370517386344844,0.330497412443079,0.684088887888572);
  rgb(157pt)=(0.370306820718427,0.325802696978725,0.681794116844867);
  rgb(158pt)=(0.370094871307727,0.321098137596493,0.679444053990569);
  rgb(159pt)=(0.369879803290254,0.316384101011534,0.677037554380906);
  rgb(160pt)=(0.36965987626566,0.31166098762952,0.674573447434195);
  rgb(161pt)=(0.369433345912762,0.306929235518623,0.672050528491206);
  rgb(162pt)=(0.369198478375925,0.302189321765071,0.669467543316145);
  rgb(163pt)=(0.368953553065968,0.297441754923663,0.666823220898243);
  rgb(164pt)=(0.368696822318953,0.292687098561501,0.664116252982369);
  rgb(165pt)=(0.368426556380204,0.287925964377785,0.661345269109446);
  rgb(166pt)=(0.368141014798997,0.28315901221183,0.658508888069723);
  rgb(167pt)=(0.367838436965311,0.278386971812978,0.655605668384537);
  rgb(168pt)=(0.367517070943677,0.27361063317091,0.652634117116186);
  rgb(169pt)=(0.367175136506994,0.26883085667327,0.649592722978922);
  rgb(170pt)=(0.36681085540108,0.264048577245256,0.646479916529082);
  rgb(171pt)=(0.366422432515506,0.259264811586281,0.643294091407655);
  rgb(172pt)=(0.366008539667398,0.254480438780862,0.640033618033686);
  rgb(173pt)=(0.36556698373539,0.249696834752964,0.636696751874886);
  rgb(174pt)=(0.365095798458868,0.244915368035505,0.633281735200556);
  rgb(175pt)=(0.36459308890125,0.240137470248238,0.629786801550261);
  rgb(176pt)=(0.364056930220885,0.235364703862042,0.62621013451953);
  rgb(177pt)=(0.363485376103851,0.230598762183964,0.622549886223929);
  rgb(178pt)=(0.36287643560041,0.22584149293287,0.61880417410823);
  rgb(179pt)=(0.362228095582959,0.221094884273383,0.614971123460961);
  rgb(180pt)=(0.361538290109984,0.21636111429594,0.611048806796409);
  rgb(181pt)=(0.360804938266247,0.211642517934581,0.607035321720647);
  rgb(182pt)=(0.360026818090964,0.206941228178899,0.602928454319169);
  rgb(183pt)=(0.359200885609302,0.202260379207581,0.598726529593514);
  rgb(184pt)=(0.358324899666178,0.197602942459778,0.594427685175011);
  rgb(185pt)=(0.357396632929156,0.192972081978425,0.590030112510631);
  rgb(186pt)=(0.356413811431263,0.188371198692422,0.585532076592055);
  rgb(187pt)=(0.355374153069067,0.183803925777045,0.580931914318328);
  rgb(188pt)=(0.354275349606638,0.179274132716186,0.576228096606687);
  rgb(189pt)=(0.353115744211237,0.174785703775613,0.571418715235553);
  rgb(190pt)=(0.351892486088738,0.17034320478525,0.566502849112167);
  rgb(191pt)=(0.35060304441931,0.165951299847209,0.561479647039932);
  rgb(192pt)=(0.349245135549556,0.161614777630451,0.556348374741638);
  rgb(193pt)=(0.347816532387778,0.15733863511153,0.551108534527033);
  rgb(194pt)=(0.346315071757931,0.153128022966278,0.545759992424867);
  rgb(195pt)=(0.344739015745364,0.148988205898264,0.540302459204065);
  rgb(196pt)=(0.343086002915723,0.14492465359918,0.534737042820671);
  rgb(197pt)=(0.341354110745065,0.140942792065563,0.529065009403368);
  rgb(198pt)=(0.339541687526697,0.137048018967182,0.523287975350852);
  rgb(199pt)=(0.337647320906711,0.133245622824381,0.517408075739795);
  rgb(200pt)=(0.335669785650153,0.129540742512718,0.51142807215169);
  rgb(201pt)=(0.33360804901486,0.125938183010059,0.505351647966549);
  rgb(202pt)=(0.331461548911451,0.122442452633912,0.499182745884311);
  rgb(203pt)=(0.329230052032314,0.119057643219811,0.492925956123427);
  rgb(204pt)=(0.32691371245398,0.115787349684195,0.486586464956975);
  rgb(205pt)=(0.324513079312078,0.112634597917308,0.480170072116452);
  rgb(206pt)=(0.322028822760693,0.109601141112584,0.473684947257269);
  rgb(207pt)=(0.31946262395498,0.106688798823927,0.467137288013952);
  rgb(208pt)=(0.316816480890235,0.103898613876535,0.460534146627398);
  rgb(209pt)=(0.314092784147555,0.101230776764032,0.453883356120585);
  rgb(210pt)=(0.311294344797124,0.0986847719340522,0.447193137151616);
  rgb(211pt)=(0.308424444572101,0.0962593853405777,0.440471948820505);
  rgb(212pt)=(0.305486758199459,0.0939527648408237,0.433728499993611);
  rgb(213pt)=(0.302485363645743,0.0917611873973036,0.426974040437499);
  rgb(214pt)=(0.299424839602148,0.08968225371675,0.420216196658539);
  rgb(215pt)=(0.296310003889053,0.087713250960464,0.413462591341435);
  rgb(216pt)=(0.293145930969852,0.0858506568896207,0.406721780823658);
  rgb(217pt)=(0.289937924451766,0.0840907882908573,0.400002147252563);
  rgb(218pt)=(0.286691513882832,0.0824298738484807,0.393311825322434);
  rgb(219pt)=(0.283412397971852,0.0808641533654994,0.386658685501059);
  rgb(220pt)=(0.280106385769755,0.0793899948022615,0.380050285281387);
  rgb(221pt)=(0.276779396158156,0.0780039410337882,0.373493828465047);
  rgb(222pt)=(0.273437393424508,0.0767028002374961,0.366996161363477);
  rgb(223pt)=(0.270086377491141,0.0754836755842755,0.360563762281119);
  rgb(224pt)=(0.266732332119953,0.0743440180285462,0.35420276066241);
  rgb(225pt)=(0.263381218071514,0.0732816579398971,0.347918889963801);
  rgb(226pt)=(0.2600389518744,0.0722947810433622,0.341717566954698);
  rgb(227pt)=(0.256711916510839,0.0713801062420822,0.335606489846001);
  rgb(228pt)=(0.253406858737368,0.0705335829268518,0.32959457573213);
  rgb(229pt)=(0.250128453061994,0.069758206429107,0.323681006857606);
  rgb(230pt)=(0.24688226237959,0.0690536394492045,0.31786993834255);
  rgb(231pt)=(0.243673725574663,0.0684198551509227,0.312165240508884);
  rgb(232pt)=(0.240508133322959,0.0678571038148556,0.306570544936783);
  rgb(233pt)=(0.237390624290548,0.0673658880505555,0.301089221840659);
  rgb(234pt)=(0.234330557275639,0.0669355996616394,0.295740099298676);
  rgb(235pt)=(0.231329552730213,0.0665761869390906,0.290513610679885);
  rgb(236pt)=(0.228391770942287,0.0662899792413962,0.285410744110685);
  rgb(237pt)=(0.225521643377379,0.0660781731193956,0.280433988475052);
  rgb(238pt)=(0.222727067391218,0.0659337906756519,0.275597146520537);
  rgb(239pt)=(0.220012511007796,0.0658579189189076,0.270902799943259);
  rgb(240pt)=(0.217378450723827,0.065859661233562,0.266342093496695);
  rgb(241pt)=(0.214828435314737,0.0659403856137785,0.261916759923766);
  rgb(242pt)=(0.21237411048541,0.0660850246617584,0.257651650935695);
  rgb(243pt)=(0.210012142211881,0.0663085739189472,0.253528904804121);
  rgb(244pt)=(0.207744237744881,0.0666145320041809,0.249546442919438);
  rgb(245pt)=(0.205580519994701,0.0669904623978687,0.245724974201476);
  rgb(246pt)=(0.20352007949515,0.0674441796124242,0.242055766251918);
  rgb(247pt)=(0.201561337641298,0.0679832710262002,0.238529742286954);
  rgb(248pt)=(0.199715714386034,0.0685927105537047,0.23517094067077);
  rgb(249pt)=(0.197948340618992,0.0693140660716607,0.231946473813023);
  rgb(250pt)=(0.196082603265941,0.0703212272424236,0.228746732795696);
  rgb(251pt)=(0.194103513637915,0.0716083048568916,0.225587273074104);
  rgb(252pt)=(0.191994491846063,0.0731828306492733,0.222433852434336);
  rgb(253pt)=(0.189758536390946,0.0750198618621438,0.219300507565299);
  rgb(254pt)=(0.187392283426976,0.0771020968995883,0.216188753763096);
  rgb(255pt)=(0.184880355093962,0.0794257302797239,0.21307651648985);
  rgb(256pt)=(0.18774482037047,0.0772515884680393,0.213874485785978);
  rgb(257pt)=(0.19049578401722,0.0753112784167876,0.214656233711226);
  rgb(258pt)=(0.193154863657913,0.073606819040118,0.215423629390815);
  rgb(259pt)=(0.195718535882676,0.0721577810396027,0.216174991870768);
  rgb(260pt)=(0.198193436563366,0.0709746252527388,0.216909750600324);
  rgb(261pt)=(0.200587606851337,0.0700645761499842,0.217627213103716);
  rgb(262pt)=(0.202903653335582,0.069435248580459,0.21833167885096);
  rgb(263pt)=(0.205317252733013,0.0689195922663976,0.219115166892888);
  rgb(264pt)=(0.207857046629656,0.0684843987970253,0.220001339176535);
  rgb(265pt)=(0.210528829149587,0.0681219524981617,0.220987591077154);
  rgb(266pt)=(0.213331385964763,0.0678301484260267,0.222070432130243);
  rgb(267pt)=(0.216252798386479,0.0676163302705164,0.223245686722944);
  rgb(268pt)=(0.219305039251364,0.06746578636294,0.224510236168076);
  rgb(269pt)=(0.222473085889736,0.0673882140530928,0.225859603794084);
  rgb(270pt)=(0.225753968167079,0.0673821323001475,0.227289847780981);
  rgb(271pt)=(0.229156202785928,0.0674347308711526,0.228796814339567);
  rgb(272pt)=(0.232662999205019,0.0675571043884798,0.230376174937528);
  rgb(273pt)=(0.236274958357742,0.067743598209878,0.232023608059266);
  rgb(274pt)=(0.239995861886903,0.06798502996478,0.233734342585078);
  rgb(275pt)=(0.243811497202479,0.0682898515290119,0.235504276983219);
  rgb(276pt)=(0.247720929905011,0.0686533379094865,0.237328800947175);
  rgb(277pt)=(0.251728997282895,0.0690646308260355,0.239202606127631);
  rgb(278pt)=(0.255821355474818,0.0695323102918798,0.241121904915942);
  rgb(279pt)=(0.259994638878921,0.0700538556038619,0.243082188086846);
  rgb(280pt)=(0.264255122070609,0.0706165956229954,0.24507758869356);
  rgb(281pt)=(0.268590959481729,0.0712267162779225,0.247104435634506);
  rgb(282pt)=(0.272997015188973,0.0718835554461635,0.249158470932329);
  rgb(283pt)=(0.277471508091428,0.0725829698992548,0.251234939959428);
  rgb(284pt)=(0.282017462973669,0.073315693214041,0.253328002950845);
  rgb(285pt)=(0.286623092358998,0.0740884608268089,0.25543478673717);
  rgb(286pt)=(0.291285153875786,0.0748990498474667,0.257551015957504);
  rgb(287pt)=(0.296000472606582,0.0757453360009584,0.259672450303646);
  rgb(288pt)=(0.300772768129187,0.0766178243361648,0.261792940978197);
  rgb(289pt)=(0.305592260072499,0.0775219631075373,0.263910066921197);
  rgb(290pt)=(0.310455208485955,0.0784568716761822,0.266020057277936);
  rgb(291pt)=(0.315358700092058,0.0794209973152432,0.26811904076942);
  rgb(292pt)=(0.320299865579941,0.0804129947375548,0.270203228930395);
  rgb(293pt)=(0.325278888604013,0.0814283900765461,0.272267728846562);
  rgb(294pt)=(0.330291744711814,0.0824676338900382,0.274309294045794);
  rgb(295pt)=(0.335333532244554,0.083532434119004,0.2763253435679);
  rgb(296pt)=(0.340401643595975,0.0846222361917027,0.278312545952594);
  rgb(297pt)=(0.345493557138718,0.0857366549651263,0.280267699210814);
  rgb(298pt)=(0.350606782460325,0.0868755517603353,0.282187705401824);
  rgb(299pt)=(0.355738899473411,0.0880389743502434,0.284069589727982);
  rgb(300pt)=(0.360887523875784,0.0892271943627452,0.28591050458531);
  rgb(301pt)=(0.36605031412464,0.0904406854276979,0.287707745881175);
  rgb(302pt)=(0.371225084313093,0.0916799974802627,0.289458653976332);
  rgb(303pt)=(0.376410305322146,0.0929451980937779,0.291160241573139);
  rgb(304pt)=(0.381602473774675,0.0942387312637122,0.292811075062695);
  rgb(305pt)=(0.386799390795442,0.0955618196008344,0.294409012481738);
  rgb(306pt)=(0.391998875568129,0.0969158365029668,0.295952120055091);
  rgb(307pt)=(0.397198768763256,0.0983023209682786,0.297438564762858);
  rgb(308pt)=(0.402396923797375,0.0997229303149506,0.29886674369734);
  rgb(309pt)=(0.407591203926887,0.101179455864196,0.300235195077286);
  rgb(310pt)=(0.412779856303603,0.102673400693246,0.30154226437469);
  rgb(311pt)=(0.417961052051737,0.10420644885761,0.302786520396318);
  rgb(312pt)=(0.42313214269556,0.105781209949176,0.303967580946946);
  rgb(313pt)=(0.428291013157898,0.107399776305526,0.305084790602945);
  rgb(314pt)=(0.433435584104144,0.10906423474847,0.306137679282891);
  rgb(315pt)=(0.438563781879315,0.110776678283755,0.307126000623481);
  rgb(316pt)=(0.443673586450713,0.112539124212579,0.308049730954654);
  rgb(317pt)=(0.448762991731748,0.114353555746225,0.308909059219432);
  rgb(318pt)=(0.453830050869999,0.116221837883315,0.309704412498449);
  rgb(319pt)=(0.458872889473083,0.118145711377069,0.310436369790388);
  rgb(320pt)=(0.463891028402849,0.120125612568507,0.31110343446583);
  rgb(321pt)=(0.468881113845984,0.12216445576414,0.311709114589327);
  rgb(322pt)=(0.473841437035254,0.124263542379891,0.312254701699272);
  rgb(323pt)=(0.478770342397263,0.126424014014095,0.31274172735822);
  rgb(324pt)=(0.48366628618848,0.128646790220139,0.313171885659913);
  rgb(325pt)=(0.48852847371853,0.130932109348937,0.31354553695453);
  rgb(326pt)=(0.493355043751456,0.13328091630401,0.31386561956735);
  rgb(327pt)=(0.498144354620742,0.135693803024517,0.314135190862664);
  rgb(328pt)=(0.502895249749706,0.138170865812804,0.314356621538337);
  rgb(329pt)=(0.507606811810537,0.140711926549131,0.314532001200826);
  rgb(330pt)=(0.512278351053218,0.143316561200638,0.314663092283154);
  rgb(331pt)=(0.516908488005445,0.145984630687144,0.3147540759228);
  rgb(332pt)=(0.5214965286323,0.148715447656337,0.314807679545344);
  rgb(333pt)=(0.526041896254775,0.151508186608355,0.314826534066467);
  rgb(334pt)=(0.530544204898564,0.154361836338868,0.314812997891871);
  rgb(335pt)=(0.535002797617447,0.157275407751073,0.314770852073965);
  rgb(336pt)=(0.539417366491991,0.160247693099719,0.31470295028656);
  rgb(337pt)=(0.543787713136086,0.163277385514191,0.314612042262956);
  rgb(338pt)=(0.548113700334676,0.166363090427905,0.314501029909147);
  rgb(339pt)=(0.552395215727119,0.16950338809329,0.314372915546154);
  rgb(340pt)=(0.556632290349693,0.172696771581821,0.314230431951014);
  rgb(341pt)=(0.560824990391172,0.175941708879181,0.314076398839706);
  rgb(342pt)=(0.564973435290177,0.179236649503672,0.313913604633704);
  rgb(343pt)=(0.569077847840114,0.182580044623354,0.313744409567965);
  rgb(344pt)=(0.573138457541079,0.18597036007065,0.3135712686852);
  rgb(345pt)=(0.57715550812992,0.189406014897604,0.313397043335721);
  rgb(346pt)=(0.581129327615866,0.192885489046925,0.313223993941839);
  rgb(347pt)=(0.585060243964669,0.196407370490663,0.313054011637327);
  rgb(348pt)=(0.588948619355447,0.199970209717753,0.312889222115901);
  rgb(349pt)=(0.592794805365203,0.203572514100798,0.312732348393049);
  rgb(350pt)=(0.596599181091224,0.207212956082026,0.312585230311212);
  rgb(351pt)=(0.600362130104116,0.210890301389477,0.312449344104147);
  rgb(352pt)=(0.604084016967327,0.214603314902063,0.312326526411707);
  rgb(353pt)=(0.607765239948187,0.218350701666593,0.312219032918702);
  rgb(354pt)=(0.611406207273188,0.222131246970232,0.312128813964352);
  rgb(355pt)=(0.615007232363914,0.225944020439818,0.312056806857657);
  rgb(356pt)=(0.618568652588772,0.229787992491799,0.312004638387289);
  rgb(357pt)=(0.622090798210826,0.233662187330074,0.311973832736274);
  rgb(358pt)=(0.62557416500435,0.237565350711527,0.311966983149123);
  rgb(359pt)=(0.629018920169859,0.241496891919225,0.311984471956457);
  rgb(360pt)=(0.632425348542103,0.245455987755487,0.312027659746245);
  rgb(361pt)=(0.635793710483424,0.249441858188227,0.312097939533006);
  rgb(362pt)=(0.639124338784021,0.253453654619831,0.31219689612064);
  rgb(363pt)=(0.642417577481186,0.257490519876798,0.31232631707561);
  rgb(364pt)=(0.645673493826454,0.261552031616153,0.312486737539353);
  rgb(365pt)=(0.648892301694582,0.265637553362091,0.312679418195702);
  rgb(366pt)=(0.652074172902773,0.269746505252367,0.312905606058192);
  rgb(367pt)=(0.655219326093271,0.273878266524102,0.313166679268721);
  rgb(368pt)=(0.65832808011345,0.278032109576656,0.313464344795264);
  rgb(369pt)=(0.661400375326018,0.282207788705559,0.313799129264985);
  rgb(370pt)=(0.664436324698788,0.286404836142562,0.31417223403607);
  rgb(371pt)=(0.667436037663691,0.290622800812589,0.314584837520568);
  rgb(372pt)=(0.670399595476762,0.29486126309253,0.315038139568722);
  rgb(373pt)=(0.673327255648173,0.299119627644893,0.315533723239822);
  rgb(374pt)=(0.676218979244097,0.303397627924504,0.316072493723059);
  rgb(375pt)=(0.679074740281573,0.307694978797602,0.316655456689467);
  rgb(376pt)=(0.681894571509445,0.312011332805507,0.31728380489245);
  rgb(377pt)=(0.684678509424945,0.316346348212222,0.317958707840576);
  rgb(378pt)=(0.687426564351696,0.320699705351381,0.318681376222777);
  rgb(379pt)=(0.690138932150525,0.32507091815606,0.319453323328983);
  rgb(380pt)=(0.692815448467649,0.329459846470427,0.320275431531467);
  rgb(381pt)=(0.695456083468911,0.333866221632329,0.321148843069858);
  rgb(382pt)=(0.698060815358177,0.338289763260486,0.322074788552181);
  rgb(383pt)=(0.700629624772421,0.342730193053418,0.323054490477657);
  rgb(384pt)=(0.703162494588142,0.34718723719598,0.324089136794912);
  rgb(385pt)=(0.705659511226101,0.351660529781209,0.325180140840856);
  rgb(386pt)=(0.708120595684205,0.356149855233803,0.326328618856445);
  rgb(387pt)=(0.710545654658259,0.360655002908401,0.327535741627888);
  rgb(388pt)=(0.712934668397735,0.365175705198568,0.328802742703832);
  rgb(389pt)=(0.715287606148473,0.369711702252234,0.330130872872355);
  rgb(390pt)=(0.717604449081338,0.374262727106862,0.331521386209589);
  rgb(391pt)=(0.719885214905499,0.378828488393373,0.332975552002454);
  rgb(392pt)=(0.722129991842146,0.383408645089631,0.334494699835858);
  rgb(393pt)=(0.724338656477816,0.388003015931621,0.336079959656918);
  rgb(394pt)=(0.726511229002275,0.392611312679258,0.337732594200567);
  rgb(395pt)=(0.728647738567165,0.397233244767472,0.33945384341064);
  rgb(396pt)=(0.730748207548452,0.401868526884681,0.341244953304682);
  rgb(397pt)=(0.732812705062687,0.406516846877803,0.343107151734108);
  rgb(398pt)=(0.734841335985649,0.411177870045195,0.345041694708091);
  rgb(399pt)=(0.736834221735859,0.415851258502901,0.347049785207584);
  rgb(400pt)=(0.738791400245993,0.420536729923153,0.349132601485424);
  rgb(401pt)=(0.740713016195061,0.425233938952624,0.351291308908026);
  rgb(402pt)=(0.742599215997332,0.429942540361339,0.353527092453746);
  rgb(403pt)=(0.744450186765707,0.434662171846171,0.355841080911225);
  rgb(404pt)=(0.746266157891634,0.439392450449735,0.358234391423006);
  rgb(405pt)=(0.748047392755596,0.44413297780352,0.360708136025401);
  rgb(406pt)=(0.749794205471705,0.448883334815488,0.363263375583603);
  rgb(407pt)=(0.751506850458917,0.453643144968668,0.365901124438358);
  rgb(408pt)=(0.753185663690466,0.458411991729496,0.368622366422348);
  rgb(409pt)=(0.754831050669595,0.463189427994606,0.371428044839421);
  rgb(410pt)=(0.756443415771407,0.467975014379485,0.374319090375435);
  rgb(411pt)=(0.758023255384558,0.472768273156623,0.377296355310967);
  rgb(412pt)=(0.759571111053401,0.477568712220571,0.380360657784311);
  rgb(413pt)=(0.761087637805707,0.482375791302891,0.383512757238523);
  rgb(414pt)=(0.762573335540526,0.487189066734158,0.38675335037838);
  rgb(415pt)=(0.764028856092887,0.492008025333797,0.39008308392312);
  rgb(416pt)=(0.765454925933305,0.496832129097272,0.393502540001154);
  rgb(417pt)=(0.766852289506439,0.501660847100906,0.397012217517735);
  rgb(418pt)=(0.768221765997353,0.506493623712879,0.400612570894169);
  rgb(419pt)=(0.769564233440142,0.511329890169609,0.404303980696825);
  rgb(420pt)=(0.770880919623025,0.516168926434691,0.40808667584649);
  rgb(421pt)=(0.772172572296056,0.521010265871138,0.411960899871229);
  rgb(422pt)=(0.773440218298899,0.525853320934516,0.415926795397644);
  rgb(423pt)=(0.774684947460632,0.530697493847767,0.419984403569638);
  rgb(424pt)=(0.775907907306857,0.535542178824612,0.424133679099884);
  rgb(425pt)=(0.77711032955211,0.540386749105612,0.428374503712585);
  rgb(426pt)=(0.778293458076331,0.545230594884266,0.432706647838971);
  rgb(427pt)=(0.779458627315066,0.550073084139773,0.437129798564448);
  rgb(428pt)=(0.780607747494838,0.554913357448906,0.441643324263646);
  rgb(429pt)=(0.781741804789818,0.559750980525949,0.446246871868654);
  rgb(430pt)=(0.782862252644409,0.564585331111669,0.450939858237063);
  rgb(431pt)=(0.783970608364145,0.569415783267104,0.455721547428921);
  rgb(432pt)=(0.785068450196068,0.574241700361784,0.46059116206905);
  rgb(433pt)=(0.78615737132333,0.579062462981576,0.465547782819184);
  rgb(434pt)=(0.787239041081883,0.583877437445572,0.470590395821334);
  rgb(435pt)=(0.78831514045624,0.588686001735624,0.475717918790761);
  rgb(436pt)=(0.789387377662519,0.59348754217456,0.480929138153577);
  rgb(437pt)=(0.790457768477279,0.598281342770625,0.486222578019698);
  rgb(438pt)=(0.791528328434756,0.603066705931472,0.491596670216464);
  rgb(439pt)=(0.792600343042374,0.60784322087037,0.49705020621532);
  rgb(440pt)=(0.79367559698665,0.612610293340722,0.502581612912694);
  rgb(441pt)=(0.79475585972654,0.617367344002207,0.50818921213103);
  rgb(442pt)=(0.795842923795838,0.622113788084511,0.513871240919098);
  rgb(443pt)=(0.796938547199516,0.626849056792967,0.519625842524028);
  rgb(444pt)=(0.798044478151366,0.631572582250896,0.525451081448348);
  rgb(445pt)=(0.799162451850196,0.636283793720292,0.531344959425614);
  rgb(446pt)=(0.80029415389754,0.640982133067499,0.53730535185141);
  rgb(447pt)=(0.8014412429256,0.645667034592188,0.543330086324992);
  rgb(448pt)=(0.802605311461129,0.650337937481039,0.549416915846036);
  rgb(449pt)=(0.803787925310776,0.654994265494726,0.555563508670838);
  rgb(450pt)=(0.804990547908103,0.659635450275642,0.56176745110547);
  rgb(451pt)=(0.806214605269271,0.664260895852823,0.568026291786498);
  rgb(452pt)=(0.807461404509694,0.668870009539886,0.574337463734596);
  rgb(453pt)=(0.808732191700897,0.673462167021945,0.580698348055767);
  rgb(454pt)=(0.810028094665207,0.678036726739718,0.587106269080828);
  rgb(455pt)=(0.811350140117633,0.682593015462434,0.593558489090508);
  rgb(456pt)=(0.812699220398815,0.687130337146189,0.600052148204351);
  rgb(457pt)=(0.814076110469933,0.691647947914821,0.606584378263086);
  rgb(458pt)=(0.815481466272795,0.696145055083081,0.613152212093226);
  rgb(459pt)=(0.816915757750559,0.70062083014784,0.619752606372579);
  rgb(460pt)=(0.818379311644982,0.705074381896351,0.626382454789333);
  rgb(461pt)=(0.819872306504553,0.709504749787875,0.633038570400671);
  rgb(462pt)=(0.821394720556564,0.71391091419516,0.639717666976728);
  rgb(463pt)=(0.822946351104284,0.718291773312901,0.646416424381842);
  rgb(464pt)=(0.824526812945028,0.722646143120889,0.653131379154226);
  rgb(465pt)=(0.826135497105803,0.726972755182383,0.659859001562165);
  rgb(466pt)=(0.827771607235345,0.731270233240781,0.66659570204683);
  rgb(467pt)=(0.829434078164815,0.735537122157293,0.673337720093019);
  rgb(468pt)=(0.831121635290963,0.739771846476386,0.680081252036315);
  rgb(469pt)=(0.83283277185778,0.743972718174599,0.686822358746485);
  rgb(470pt)=(0.834565690556658,0.748137947999213,0.693556976498638);
  rgb(471pt)=(0.836318988447379,0.752265489528753,0.70027999028865);
  rgb(472pt)=(0.83809123476132,0.756353148608086,0.70698561390213);
  rgb(473pt)=(0.839878398841209,0.760399071997797,0.713671478111292);
  rgb(474pt)=(0.841677507668452,0.764401012009829,0.720332993872846);
  rgb(475pt)=(0.843485292229337,0.768356603998702,0.72696536998972);
  rgb(476pt)=(0.845298107319551,0.772263386010447,0.733563682405415);
  rgb(477pt)=(0.847111955079651,0.776118802360472,0.740122757628071);
  rgb(478pt)=(0.848922455631176,0.779920214076501,0.746637192936644);
  rgb(479pt)=(0.850726970231788,0.783664573423839,0.753097463611828);
  rgb(480pt)=(0.852519072077084,0.787349361335484,0.759499414878969);
  rgb(481pt)=(0.854292196114705,0.79097196777092,0.765838014779141);
  rgb(482pt)=(0.856040223147254,0.794529636015506,0.772106100376741);
  rgb(483pt)=(0.857756629435049,0.798019631427139,0.778295716672475);
  rgb(484pt)=(0.859434637030024,0.801439230995008,0.784397887513839);
  rgb(485pt)=(0.861071170275655,0.804785179098122,0.790395296637363);
  rgb(486pt)=(0.862656010511276,0.808055238042615,0.796282666437655);
  rgb(487pt)=(0.86418343723941,0.811246442246535,0.80204612696864);
  rgb(488pt)=(0.865649343256053,0.814355440675149,0.807669723241646);
  rgb(489pt)=(0.867053149070485,0.817378040419112,0.813134196269114);
  rgb(490pt)=(0.868399546958186,0.820308755121815,0.81841638963129);
  rgb(491pt)=(0.869691315026138,0.823141588595692,0.823504766831732);
  rgb(492pt)=(0.870938467172975,0.825868578894385,0.828384972611496);
  rgb(493pt)=(0.872153319784543,0.828480528237097,0.833048671288083);
  rgb(494pt)=(0.873351713609163,0.830967152512726,0.837488510011971);
  rgb(495pt)=(0.874537933202602,0.833319729486455,0.84171925358069);
  rgb(496pt)=(0.875714587099614,0.835530231847239,0.845755375190271);
  rgb(497pt)=(0.876878484516147,0.837592380711865,0.849613735491503);
  rgb(498pt)=(0.87802298436649,0.839501656185401,0.853306453524589);
  rgb(499pt)=(0.879132442407928,0.841255548844759,0.856855722910396);
  rgb(500pt)=(0.880192933156958,0.842852248247786,0.860273999271566);
  rgb(501pt)=(0.88119169871342,0.844290667177173,0.863565951686699);
  rgb(502pt)=(0.882115424894016,0.845570072545593,0.866737650462333);
  rgb(503pt)=(0.882951685954485,0.846689702756993,0.86979617048191);
  rgb(504pt)=(0.88369127145898,0.847648917615193,0.872741471014416);
  rgb(505pt)=(0.884327130541135,0.848447415720554,0.87556785228243);
  rgb(506pt)=(0.884851381599086,0.849084264228938,0.878282352853725);
  rgb(507pt)=(0.885258979726305,0.849558928109892,0.880884147940248);
  rgb(508pt)=(0.885547148119524,0.849871742836316,0.883362061211709);
  rgb(509pt)=(0.885711551228456,0.850021861158563,0.885725389900871)
},
point meta max=2.8794481754303,
point meta min=-0.471849918365479,
tick align=outside,
tick pos=left,
title={Hankel Singular Values \(\displaystyle [\log_{10}]\)},
x grid style={darkgray176},
xlabel={Singular Value Index},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Depth},
ymin=-0.5, ymax=17.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=-0.5, ymax=17.5] {badger150_err_layer-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/source/fig1_through_lat.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.,
  draw opacity=1.,
  text opacity=1.,
  nodes={scale=0.6, transform shape},
  at={(0,1.1)},
  anchor=south west,
  draw=none %lightgray204
},
width=7cm,
height=4.326cm,
%y tick label style={scaled ticks=base 10:3},
%y tick label style={/pgf/number format/sci},
%%ymode = log,
%xmode = log,
%tick align=outside,
%tick pos=left,
%x grid style={darkgray176},
xlabel={${\sf Latency}~[s]$},
xmajorgrids,
xmin=3.3, xmax=24,
xtick style={color=black},
%y grid style={darkgray176},
ylabel style = {align=center}, 
ylabel={${\sf Generation~Throughput}~[{\sf tok}/s]$},
ymajorgrids,
ymin=0, ymax=10000,
xtick = {4, 6, 8, 12, 20},
%ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
4.2871 60
4.5461 451
4.4779 915
4.7436 1727
5.182 3162
6.0029 5459
7.6015 8622
13.941 9402
};
\addlegendentry{$\sf Laughing~Hyena$~$\sf 1.3B$}
\addplot [very thick, blue!50!white, dashdotted]
table {%
6.3243 41
6.6357 309
6.7447 608
6.8359 1199
7.3155 2240
8.2893 3954
9.9666 6576
};
\addlegendentry{$\sf Hyena~Convolutional$~$\sf 1.3B$}
\addplot [very thick, black, dashed]
table {%
6.4898 40
6.8686 299
6.9814 587
7.3885 1109
7.7148 2124
10.5855 3096
20.3636 3219
};
\addlegendentry{$\sf Hybrid~H3$~$\sf 1.3B$}
% \addplot [mesh, forget plot, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm)=(white);
%             color(2cm)=(blue);
%         }, very thick]%[very thick, black, mark=*, mark options={scale=1, fill=white, draw=gray}]
% table {%
% 3.3945 76
% 4.2243 485
% 5.4251 756
% 8.0458 1019
% 12.7744 1283
% 22.9343 1429
% };
\addplot[very thick, black, dotted] 
table {
3.3945 76
4.2243 485
5.4251 756
8.0458 1019
12.7744 1283
22.9343 1429
};
\addlegendentry{$\sf Transformer~1.3B$}
\end{axis}

\end{tikzpicture}
% \begin{tikzpicture}[font=\small]

% \begin{axis}[
%         %unit vector ratio={1 1},
%         % legend cell align={left},
%         legend columns=2,
%         legend style={
%           fill opacity=0.,
%           draw opacity=1.,
%           text opacity=1.,
%           nodes={scale=0.6, transform shape},
%           at={(-.0,1.1)},
%           anchor=south west,
%           draw=none, %lightgray204
%           mesh line legend,
%         },
%         width=7cm,
%         height=5cm,
%         xlabel={${\sf Latency}~[s]$},
%         xmajorgrids,
%         %width=4.5cm,
%     %height=3cm,
%         %xtick={-1,-0.5,0.5,1},
%         ylabel style={anchor=south},
%         %ytick={-0.5,0.5},
%         xmin=2.4, xmax=25,
%         xtick style={color=black},
%         %y grid style={darkgray176},
%         ylabel style = {align=center}, 
%         ylabel={${\sf Generation~Throughput}~[{\sf tokens}/s]$},
%         ymajorgrids,
%         ymin=0, ymax=10000,
%         samples=500,
%         every tick/.style={black,line width=0.5pt},
%         % legend style={mesh line legend,
%         %     anchor=south east,
%         %     xshift=20pt,
%         %     nodes={scale=0.9,inner sep=1pt, transform shape}
%         % },
%  ]
%  \addplot[mesh,mesh line legend,
%     colormap={}{
%         color=(yellow)
%         color=(blue)
%     },
%     point meta=y,
%     very thick] 
% table {%
% 4.2871 60
% 4.5461 451
% 4.4779 915
% 4.7436 1727
% 5.182 3162
% 6.0029 5459
% 7.6015 8622
% 13.941 9402
% };
% \addlegendentry{$\sf Hyena~Recurrent$~$\sf 1.3B$}
% \addplot[mesh, mesh line legend,
%     colormap={}{
%         color=(yellow)
%         color=(green!blue)
%     },
%     point meta=y,
%     very thick] 
% table {%
% 6.3243 41
% 6.6357 309
% 6.7447 608
% 6.8359 1199
% 7.3155 2240
% 8.2893 3954
% 9.9666 6576
% };
% \addlegendentry{$\sf Hyena~Convolutional$~$\sf 1.3B$}
% \addplot[mesh,mesh line legend,
%     colormap={}{
%         color=(gray)
%         color=(red)
%     },
%     point meta=y,
%     very thick] table {%
% 6.4898 40
% 6.8686 299
% 6.9814 587
% 7.3885 1109
% 7.7148 2124
% 10.5855 3096
% 20.3636 3219
% };
% \addlegendentry{$\sf Hybrid~H3$~$\sf 1.3B$}
% \addplot[dashdotted, magenta,
%     % colormap={}{
%     %     color=(gray)
%     %     color=(red)
%     % },
%     % point meta=y,
%     very thick] 
%     table { 
% 3.3945 76
% 4.2243 485
% 5.4251 756
% 8.0458 1019
% 12.7744 1283
% 22.9343 1429
% };
% \addlegendentry{$\sf Transformer~1.3B$}
% \end{axis}
% \end{tikzpicture}

==> figs/source/latency_vs_seq_len.tex <==
% This file was created with tikzplotlib v0.10.1.

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.6}
\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=2.8cm,
    vertical sep=1.2cm
}
\begin{tikzpicture}[font=\small]

\definecolor{black, dashed}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{blue!50!white, dashdotted}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
    \begin{groupplot}[group style={group size= 2 by 2}, height=5.8cm,width=6.8cm, legend cell align={left},
    legend columns=4,
    legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-1,1.05)},
  anchor=south west,
  draw=lightgray204
}]
        \nextgroupplot[ylabel={Full gener. latency (s)}, x grid style={darkgray176},
            xlabel={Output sequence length},
            xmajorgrids, y grid style={darkgray176},
            ylabel={Full gener. latency (s)},
            width=5cm,
            height=4cm,
            ymajorgrids,
            legend to name=zelda
        ]
                \addplot [very thick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    1 0.0365
                    64 1.082
                    256 4.5131
                    512 8.5233
                    1024 16.8945
                    1536 25.9136
                    2048 34.0946
                    };\addlegendentry{${\sf Laughing~Hyena}$};
                \addplot [very thick, blue!50!white, dashdotted, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    1 0.0595
                    64 1.5598
                    256 6.4617
                    512 12.6012
                    1024 24.4077
                    1536 37.2041
                    2048 50.9075
                    };\addlegendentry{${\sf Hyena}$};
                \addplot [very thick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    1 0.0893
                    64 1.6329
                    256 6.6657
                    512 12.877
                    1024 25.2211
                    1536 38.6566
                    2048 51.5517
                    };\addlegendentry{Hybrid Attn. H3};
                    \addplot [very thick, black, dashed, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    1 0.0133
                    64 0.8454
                    256 3.4284
                    512 7.0517
                    1024 13.5707
                    1536 20.2017
                    2048 26.9697
                    }; \addlegendentry{Transformer};
                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[ylabel={Full gener. latency (s)}, x grid style={darkgray176},
            xlabel={Number of Parameters $\times 10^9$},
            width=5cm,
            height=4cm,
            xmajorgrids, y grid style={darkgray176},
            ylabel={Peak Memory [GBs]},
            ymajorgrids]
                 \addplot [very thick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 * 10**9 4.2
                    0.355 5.7
                    1.3 12.07
                    2.7 21.19
                    6.7 48.1
                    };
                \addplot [very thick, blue!50!white, dashdotted, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 7.8
                    0.355 12.3
                    1.3 27.9
                    2.7 38.8
                    6.7 73.1
                    };
                \addplot [very thick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 5.79
                    0.355 7.03
                    1.3 10.79
                    2.7 16.2
                    6.7 30.77
                    };
                    \addplot [very thick, black, dashed, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 8.87
                    0.355 15.4
                    1.3 26.9
                    2.7 42.58
                    6.7 69.9
                    };
        \nextgroupplot[ylabel={Gener. throughput [tok/s] $\times 10^3$}, x grid style={darkgray176},
            xlabel={Number of Parameters $\times 10^9$},
            width=5cm,
            height=4cm,
            xmajorgrids, y grid style={darkgray176},
            ymajorgrids]
                 \addplot [very thick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 6.777
                    0.355 3.384
                    1.3 2.902
                    2.7 2.029
                    };
                \addplot [very thick, blue!50!white, dashdotted, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 4.28
                    0.355 1.823
                    1.3 0.97
                    2.7 0.588
                    };
                \addplot [very thick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 4.186
                    0.355 2.117
                    1.3 1.930
                    2.7 1.396
                    };
                    \addplot [very thick, black, dashed, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 4.571
                    0.355 2.0
                    1.3 1.25
                    2.7 0.792
                    };
        \nextgroupplot[ylabel={Full gener. latency (s)}, x grid style={darkgray176},
            xlabel={Number of Parameters $\times 10^9$},
            width=5cm,
            height=4cm,
            xmajorgrids, y grid style={darkgray176},
            ylabel={Full gener. latency (s)},
            ymajorgrids]
                 \addplot [very thick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 1.1
                    0.355 2.2
                    1.3 2.4
                    2.7 2.9
                    6.7 3.2
                    };
                \addplot [very thick, blue!50!white, dashdotted, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 1.75
                    0.355 3.3
                    1.3 3.43
                    2.7 4.5
                    6.7 4.812
                    };
                \addplot [very thick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 1.8
                    0.355 3.5
                    1.3 3.76
                    2.7 4.88
                    6.7 5.1
                    };
                    \addplot [very thick, black, dashed, mark=asterisk, mark size=3, mark options={solid}]
                    table {%
                    0.125 1.07
                    0.355 2.07
                    1.3 2.23
                    2.7 2.67
                    6.7 2.82
                    };
                \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    \end{groupplot}
     \path (top)--(bot) coordinate[midway] (group center);
     \node[above] at (current bounding box.north) {\pgfplotslegendfromname{zelda}};
    %\node[right=1em,inner sep=0pt] at(group center -| current bounding box.south) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}


==> figs/source/logit_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
width=4.5cm,
height=3cm,
title={Distilled, order 8},
xtick={-50,0,50,100,150,200,250,300},
xticklabels={0,0,10k,20k,30k,40k,50k,},
y tick label style={scale=0.75},
x tick label style={scale=0.75},
title style={scale=0.8, yshift=-0.25cm},
xmin=-12.55, xmax=263.55,
% y grid style={darkgray176},
ylabel={rel. $\ell_1$ error},
ylabel style={scale=0.8},
ymin=-1, ymax=2,
ytick style={color=black}
]
\addplot [semithick, black, opacity=0.5]
table {%
0 1.1822429895401
1 0.0573468469083309
2 0.708042144775391
3 1.51965248584747
4 1.59803605079651
5 1.42074799537659
6 0.411674588918686
7 2.28573513031006
8 2.53227353096008
9 0.929854393005371
10 0.232389226555824
11 2.94416904449463
12 1.48806762695312
13 1.67989504337311
14 1.32273483276367
15 2.25882458686829
16 1.75986087322235
17 1.77030181884766
18 1.91412472724915
19 2.5343964099884
20 2.24663066864014
21 3.69095158576965
22 1.55304646492004
23 2.00046873092651
24 1.4118105173111
25 2.19935417175293
26 2.83184504508972
27 1.52600991725922
28 2.21827721595764
29 2.02507042884827
30 1.72537052631378
31 0.344111174345016
32 2.61865377426147
33 4.96594190597534
34 0.196527436375618
35 0.315046608448029
36 1.68464124202728
37 2.62986469268799
38 1.08785843849182
39 5.98459529876709
40 1.51062071323395
41 1.33013439178467
42 7.24300336837769
43 3.68010592460632
44 5.2865891456604
45 6.29724597930908
46 4.24168968200684
47 3.92262935638428
48 10.1146974563599
49 6.23701810836792
50 6.14790010452271
51 11.9895067214966
52 3.38370299339294
53 14.0753440856934
54 29.3062591552734
55 16.7506484985352
56 4.99170541763306
57 25.1181945800781
58 73.2084426879883
59 142.721527099609
60 150.037704467773
61 97.0436172485352
62 49.6965675354004
63 6.15422439575195
64 13.880464553833
65 22.1392059326172
66 11.5524187088013
67 8.95813941955566
68 8.19990825653076
69 4.24423789978027
70 9.24543952941895
71 12.629674911499
72 0.806244313716888
73 2.06048971449491e-05
74 0.956609129905701
75 6.99734115600586
76 4.44846677780151
77 0.762729346752167
78 9.34035682678223
79 0.872165858745575
80 2.59778332710266
81 3.71144509315491
82 2.9119393825531
83 3.3869514465332
84 2.21083068847656
85 2.40486311912537
86 2.72761559486389
87 1.91880238056183
88 2.0514087677002
89 0.923475444316864
90 1.61345529556274
91 3.18462657928467
92 0.161902070045471
93 1.43295979499817
94 0.991755187511444
95 1.66730785369873
96 2.24105453491211
97 3.69881248474121
98 1.86086869239807
99 1.67679357528687
100 0.212393492460251
101 2.59476375579834
102 0.30096760392189
103 2.28613758087158
104 0.674890339374542
105 0.519702911376953
106 0.775051891803741
107 1.40375363826752
108 0.555535733699799
109 1.11457967758179
110 0.476918041706085
111 0.36002704501152
112 0.29274395108223
113 0.0933291912078857
114 0.266744077205658
115 0.485970228910446
116 0.802724897861481
117 0.376558065414429
118 0.244239389896393
119 0.167706251144409
120 1.11717319488525
121 0.622579097747803
122 1.2585643529892
123 0.139064818620682
124 2.148512840271
125 0.519831597805023
126 0.219291105866432
127 0.580304741859436
128 1.69193911552429
129 0.450634032487869
130 0.0400631316006184
131 0.0295930542051792
132 0.364450544118881
133 0.0324375182390213
134 0.23830109834671
135 0.356258541345596
136 0.783462047576904
137 0.527078449726105
138 0.432533532381058
139 0.361501008272171
140 0.165679469704628
141 0.0619555488228798
142 0.381088078022003
143 0.659062623977661
144 0.360223740339279
145 0.09450763463974
146 0.1076600253582
147 0.128235429525375
148 0.404229879379272
149 0.26074030995369
150 0.556650400161743
151 0.96245151758194
152 0.652100563049316
153 0.939295768737793
154 0.914396107196808
155 0.518046081066132
156 0.299399077892303
157 0.403503328561783
158 0.512736916542053
159 0.184733420610428
160 0.476265907287598
161 0.200888022780418
162 0.106255657970905
163 0.900248050689697
164 0.192491561174393
165 0.808345079421997
166 0.110431149601936
167 0.257620126008987
168 0.27375328540802
169 0.159465208649635
170 0.13531082868576
171 0.137675955891609
172 0.350573569536209
173 0.210194990038872
174 0.174111410975456
175 0.28521516919136
176 0.207564681768417
177 0.887353956699371
178 0.31692361831665
179 0.346403300762177
180 0.344665169715881
181 1.130246758461
182 0.349599629640579
183 0.169580951333046
184 1.71140742301941
185 0.372494131326675
186 0.428744941949844
187 0.919931709766388
188 0.15992559492588
189 0.0525362268090248
190 1.18244981765747
191 0.188224464654922
192 0.443533360958099
193 0.318270593881607
194 0.534034490585327
195 0.481155097484589
196 0.331417262554169
197 0.451039671897888
198 0.174928903579712
199 0.33575451374054
200 0.726089239120483
201 0.406295359134674
202 0.4473497569561
203 0.186835289001465
204 0.851772010326385
205 0.57613468170166
206 0.478589624166489
207 0.0711179226636887
208 0.265172958374023
209 0.53089165687561
210 0.341583222150803
211 0.1842320561409
212 0.34133380651474
213 0.374611347913742
214 0.359184235334396
215 0.407620936632156
216 0.158718630671501
217 0.0579890348017216
218 0.798677861690521
219 0.248922362923622
220 0.308033555746078
221 0.0364621430635452
222 0.600053548812866
223 0.208995521068573
224 0.0603922121226788
225 0.142087131738663
226 0.175750449299812
227 0.136529847979546
228 0.077391155064106
229 0.496262937784195
230 0.173653349280357
231 0.00222808658145368
232 0.0616792254149914
233 0.61941123008728
234 0.0431968346238136
235 0.363258481025696
236 0.490860641002655
237 0.402443408966064
238 1.18155920505524
239 0.572409570217133
240 0.0908894315361977
241 0.360956251621246
242 0.378832250833511
243 0.161952152848244
244 0.323651403188705
245 0.305850923061371
246 0.356582909822464
247 0.344549477100372
248 0.198615074157715
249 0.437649011611938
250 0.707107901573181
251 0.521798133850098
};
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.482634335756302
2 0.408456683158875
3 0.371046930551529
4 0.340623438358307
5 0.319321513175964
6 0.302089720964432
7 0.286929428577423
8 0.272711277008057
9 0.260779500007629
10 0.249737530946732
11 0.238679096102715
12 0.228904709219933
13 0.221123799681664
14 0.21264261007309
15 0.205353304743767
16 0.1971076130867
17 0.189931362867355
18 0.183185800909996
19 0.176872700452805
20 0.170341581106186
21 0.164073526859283
22 0.158730268478394
23 0.15265691280365
24 0.146849796175957
25 0.141975834965706
26 0.135859683156013
27 0.13100990653038
28 0.126386865973473
29 0.121366232633591
30 0.11668698489666
31 0.111608721315861
32 0.106596350669861
33 0.101741977035999
34 0.0969570800662041
35 0.0925835594534874
36 0.0881925150752068
37 0.0844440311193466
38 0.0798353254795074
39 0.0765222758054733
40 0.0724532008171082
41 0.0680341497063637
42 0.0639362707734108
43 0.0594532191753387
44 0.0553752519190311
45 0.0515748597681522
46 0.0476762913167477
47 0.0441249273717403
48 0.0399733260273933
49 0.0359022691845894
50 0.0321652553975582
51 0.0285870544612408
52 0.0252668857574463
53 0.0218744333833456
54 0.0183746740221977
55 0.015257709659636
56 0.0113044269382954
57 0.00796437636017799
58 0.00471174018457532
59 0.00128943077288568
60 -0.00166819058358669
61 -0.00458363257348537
62 -0.00806352961808443
63 -0.0117413140833378
64 -0.0149926161393523
65 -0.018287343904376
66 -0.0214349552989006
67 -0.0245009139180183
68 -0.0276035349816084
69 -0.0307854134589434
70 -0.0338709689676762
71 -0.0374281294643879
72 -0.0402917712926865
73 -0.043170902878046
74 -0.0461118891835213
75 -0.0486224852502346
76 -0.0520179383456707
77 -0.0545461252331734
78 -0.0575438812375069
79 -0.0604047328233719
80 -0.0632952824234962
81 -0.0660045966506004
82 -0.0684921443462372
83 -0.0709145367145538
84 -0.0736061185598373
85 -0.0762333199381828
86 -0.0788888931274414
87 -0.0815807655453682
88 -0.0840072184801102
89 -0.0868058726191521
90 -0.0893010571599007
91 -0.0918336808681488
92 -0.0946184769272804
93 -0.0972136929631233
94 -0.0997577682137489
95 -0.102301932871342
96 -0.104657910764217
97 -0.107419162988663
98 -0.109916515648365
99 -0.112265214323997
100 -0.114620596170425
101 -0.116930991411209
102 -0.119225420057774
103 -0.121910661458969
104 -0.124301612377167
105 -0.126679837703705
106 -0.129171520471573
107 -0.131423443555832
108 -0.133820846676826
109 -0.135835766792297
110 -0.137722820043564
111 -0.140435814857483
112 -0.142784342169762
113 -0.145360887050629
114 -0.147630617022514
115 -0.150037214159966
116 -0.152238249778748
117 -0.154682546854019
118 -0.156963497400284
119 -0.159164324402809
120 -0.16125713288784
121 -0.163626074790955
122 -0.165652498602867
123 -0.167842894792557
124 -0.170113861560822
125 -0.17206646502018
126 -0.173990443348885
127 -0.176202580332756
128 -0.178144216537476
129 -0.180458217859268
130 -0.182577192783356
131 -0.184641674160957
132 -0.186641156673431
133 -0.18887360394001
134 -0.190754368901253
135 -0.192698732018471
136 -0.194777265191078
137 -0.196827441453934
138 -0.19890883564949
139 -0.200857117772102
140 -0.203143060207367
141 -0.205118790268898
142 -0.207130551338196
143 -0.209303289651871
144 -0.211254775524139
145 -0.213417321443558
146 -0.215465694665909
147 -0.217397466301918
148 -0.219268471002579
149 -0.221475034952164
150 -0.223574608564377
151 -0.225521340966225
152 -0.227648124098778
153 -0.229629188776016
154 -0.231581524014473
155 -0.233623057603836
156 -0.235736802220345
157 -0.237795755267143
158 -0.239937976002693
159 -0.241943463683128
160 -0.24402916431427
161 -0.246091514825821
162 -0.248055309057236
163 -0.250204205513
164 -0.252219676971436
165 -0.254278630018234
166 -0.256406635046005
167 -0.258472263813019
168 -0.260311365127563
169 -0.262181639671326
170 -0.264323055744171
171 -0.266130387783051
172 -0.268034309148788
173 -0.26998770236969
174 -0.272203981876373
175 -0.274375945329666
176 -0.276684641838074
177 -0.278808027505875
178 -0.281040608882904
179 -0.283293157815933
180 -0.285397201776505
181 -0.287707895040512
182 -0.289466232061386
183 -0.291524440050125
184 -0.293688356876373
185 -0.295970976352692
186 -0.298113644123077
187 -0.300542950630188
188 -0.302681922912598
189 -0.304683983325958
190 -0.307083070278168
191 -0.309439986944199
192 -0.311834692955017
193 -0.313987463712692
194 -0.316495805978775
195 -0.319157510995865
196 -0.321568787097931
197 -0.323688417673111
198 -0.326100200414658
199 -0.328630805015564
200 -0.331369310617447
201 -0.33417135477066
202 -0.336820900440216
203 -0.339397728443146
204 -0.342197954654694
205 -0.34489181637764
206 -0.347645312547684
207 -0.350908607244492
208 -0.35367152094841
209 -0.356741964817047
210 -0.359725773334503
211 -0.362730026245117
212 -0.366041332483292
213 -0.369065344333649
214 -0.372453629970551
215 -0.375996023416519
216 -0.379057705402374
217 -0.382157474756241
218 -0.385645657777786
219 -0.388935565948486
220 -0.392060250043869
221 -0.396065682172775
222 -0.399526000022888
223 -0.403227210044861
224 -0.407196402549744
225 -0.41109761595726
226 -0.415108978748322
227 -0.419889986515045
228 -0.424218475818634
229 -0.428132951259613
230 -0.432653903961182
231 -0.437593847513199
232 -0.441967755556107
233 -0.447019398212433
234 -0.452390789985657
235 -0.45767605304718
236 -0.463262587785721
237 -0.468933373689651
238 -0.47521448135376
239 -0.48153281211853
240 -0.489148557186127
241 -0.497635215520859
242 -0.505186915397644
243 -0.514223992824554
244 -0.524339437484741
245 -0.535263776779175
246 -0.547800481319427
247 -0.56412547826767
248 -0.582615613937378
249 -0.607929587364197
250 -0.640362024307251
251 -0.69380247592926
};
\addplot [semithick, darkorange25512714]
table {%
0 0.260402530431747
1 0.928384363651276
2 0.949897348880768
3 0.960370659828186
4 0.966917157173157
5 0.971503794193268
6 0.975012600421906
7 0.977808654308319
8 0.980077683925629
9 0.981964290142059
10 0.983579039573669
11 0.984960436820984
12 0.986164510250092
13 0.98722368478775
14 0.988172173500061
15 0.989021480083466
16 0.989784479141235
17 0.990469455718994
18 0.991090297698975
19 0.991656720638275
20 0.992174923419952
21 0.992649853229523
22 0.993088245391846
23 0.993491590023041
24 0.993863642215729
25 0.994207739830017
26 0.994527816772461
27 0.994823336601257
28 0.995100855827332
29 0.995360255241394
30 0.995602667331696
31 0.995828986167908
32 0.996040284633636
33 0.996237277984619
34 0.996420919895172
35 0.996593475341797
36 0.996756255626678
37 0.996909856796265
38 0.997054278850555
39 0.997191309928894
40 0.997321605682373
41 0.997444272041321
42 0.997559785842896
43 0.997668743133545
44 0.997771203517914
45 0.997868418693542
46 0.99796050786972
47 0.998047888278961
48 0.998130917549133
49 0.998209297657013
50 0.998283505439758
51 0.998353958129883
52 0.9984210729599
53 0.998485147953033
54 0.998546123504639
55 0.998604357242584
56 0.99865984916687
57 0.998712539672852
58 0.998762965202332
59 0.998811066150665
60 0.998857080936432
61 0.99890124797821
62 0.998943448066711
63 0.99898362159729
64 0.999021887779236
65 0.999058485031128
66 0.999093472957611
67 0.999126970767975
68 0.999158978462219
69 0.999189674854279
70 0.999219000339508
71 0.999247074127197
72 0.999273955821991
73 0.999299705028534
74 0.999324440956116
75 0.999348282814026
76 0.99937117099762
77 0.999393105506897
78 0.999414205551147
79 0.999434471130371
80 0.999453902244568
81 0.999472677707672
82 0.999490737915039
83 0.999508202075958
84 0.99952507019043
85 0.999541282653809
86 0.99955689907074
87 0.999571919441223
88 0.999586462974548
89 0.999600529670715
90 0.999614000320435
91 0.99962705373764
92 0.999639630317688
93 0.999651730060577
94 0.999663472175598
95 0.999674737453461
96 0.99968558549881
97 0.999696135520935
98 0.999706268310547
99 0.99971604347229
100 0.999725520610809
101 0.999734699726105
102 0.999743640422821
103 0.999752223491669
104 0.999760508537292
105 0.999768555164337
106 0.999776244163513
107 0.999783754348755
108 0.999791026115417
109 0.999798059463501
110 0.99980491399765
111 0.99981153011322
112 0.999817967414856
113 0.999824166297913
114 0.99983012676239
115 0.999835908412933
116 0.999841570854187
117 0.999846994876862
118 0.999852240085602
119 0.999857306480408
120 0.999862253665924
121 0.999867081642151
122 0.999871730804443
123 0.999876201152802
124 0.999880611896515
125 0.999884843826294
126 0.999888956546783
127 0.999893009662628
128 0.999896883964539
129 0.999900698661804
130 0.999904334545135
131 0.999907910823822
132 0.999911367893219
133 0.999914765357971
134 0.999918043613434
135 0.999921202659607
136 0.999924302101135
137 0.999927341938019
138 0.999930262565613
139 0.999933063983917
140 0.999935865402222
141 0.999938547611237
142 0.999941110610962
143 0.999943673610687
144 0.999946117401123
145 0.999948501586914
146 0.99995082616806
147 0.999953091144562
148 0.999955296516418
149 0.99995744228363
150 0.999959528446198
151 0.999961495399475
152 0.999963462352753
153 0.999965369701385
154 0.999967217445374
155 0.999969065189362
156 0.99997079372406
157 0.999972462654114
158 0.999974131584167
159 0.999975740909576
160 0.999977290630341
161 0.999978840351105
162 0.999980270862579
163 0.999981701374054
164 0.999983131885529
165 0.999984443187714
166 0.999985754489899
167 0.999987065792084
168 0.999988317489624
169 0.99998950958252
170 0.999990701675415
171 0.999991834163666
172 0.999992907047272
173 0.999994039535522
174 0.999995052814484
175 0.999996066093445
176 0.999997079372406
177 0.999998033046722
178 0.999998986721039
179 0.99999988079071
180 1.00000071525574
181 1.00000154972076
182 1.00000238418579
183 1.00000321865082
184 1.00000405311584
185 1.00000476837158
186 1.00000548362732
187 1.00000619888306
188 1.00000691413879
189 1.00000762939453
190 1.00000822544098
191 1.00000882148743
192 1.00000941753387
193 1.00001001358032
194 1.00001060962677
195 1.00001120567322
196 1.00001168251038
197 1.00001215934753
198 1.00001275539398
199 1.00001323223114
200 1.0000137090683
201 1.00001406669617
202 1.00001454353333
203 1.00001490116119
204 1.00001537799835
205 1.00001573562622
206 1.00001609325409
207 1.00001645088196
208 1.00001680850983
209 1.0000171661377
210 1.00001740455627
211 1.00001776218414
212 1.00001800060272
213 1.0000182390213
214 1.00001859664917
215 1.00001883506775
216 1.00001907348633
217 1.00001931190491
218 1.00001955032349
219 1.00001966953278
220 1.00001990795135
221 1.00002014636993
222 1.00002026557922
223 1.00002038478851
224 1.00002062320709
225 1.00002074241638
226 1.00002086162567
227 1.00002110004425
228 1.00002121925354
229 1.00002133846283
230 1.00002145767212
231 1.00002145767212
232 1.00002157688141
233 1.0000216960907
234 1.00002181529999
235 1.00002193450928
236 1.00002193450928
237 1.00002205371857
238 1.00002205371857
239 1.00002217292786
240 1.00002217292786
241 1.00002229213715
242 1.00002229213715
243 1.00002229213715
244 1.00002241134644
245 1.00002241134644
246 1.00002241134644
247 1.00002241134644
248 1.00002241134644
249 1.00002241134644
250 1.00002241134644
251 1.00002253055573
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
width=4.5cm,
height=3cm,
title={Error inset},
title style={scale=0.8, yshift=-0.25cm},
xmin=-3.95, xmax=82.95,
% y grid style={darkgray176},
xtick={-20,0,20,40,60,80,100},
xticklabels={0,0,200,400,600,800,1000},
ymin=0.0232944849769678, ymax=10,
ymode=log,
ytick style={color=black},
y tick label style={scale=0.75},
x tick label style={scale=0.75},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, black, opacity=0.5]
table {%
0 1.1822429895401
1 0.823623239994049
2 0.754810273647308
3 1.11525082588196
4 0.730485141277313
5 1.09034502506256
6 0.863650500774384
7 1.24601757526398
8 0.418958634138107
9 1.22270178794861
10 0.936298012733459
11 0.926003873348236
12 1.29991221427917
13 0.36427766084671
14 1.40391612052917
15 0.1794423609972
16 0.422475963830948
17 1.2673659324646
18 0.901908814907074
19 0.0602025128901005
20 0.0573468469083309
21 0.894674956798553
22 0.763699769973755
23 1.41696548461914
24 0.127878949046135
25 0.870438158512115
26 1.23710191249847
27 1.13215219974518
28 1.17639005184174
29 1.00100362300873
30 1.37857580184937
31 1.37734341621399
32 0.407168716192245
33 0.924868106842041
34 0.97350686788559
35 1.12219381332397
36 1.54969835281372
37 0.550972640514374
38 1.2099621295929
39 1.03742861747742
40 0.708042144775391
41 1.3359626531601
42 1.17651700973511
43 0.28934645652771
44 1.34555578231812
45 0.823288083076477
46 1.19257426261902
47 0.162781417369843
48 1.84495496749878
49 1.25888466835022
50 1.3773717880249
51 0.973952651023865
52 1.06550431251526
53 1.06063652038574
54 1.40119516849518
55 1.05028915405273
56 0.167841881513596
57 0.240717083215714
58 0.438535898923874
59 1.34346044063568
60 1.51965248584747
61 1.62497937679291
62 1.58498287200928
63 0.298220157623291
64 0.41833770275116
65 1.58794581890106
66 1.69039714336395
67 1.27711915969849
68 1.80886173248291
69 0.0289411433041096
70 1.36677634716034
71 1.86504483222961
72 0.533315479755402
73 1.15285646915436
74 1.98627483844757
75 2.07259511947632
76 1.25548088550568
77 0.143685787916183
78 1.88709199428558
79 2.22211790084839
};
\path [draw=red, semithick]
(axis cs:10,0)
--(axis cs:10,1);

\path [draw=red, semithick]
(axis cs:10,0)
--(axis cs:10,10);


\nextgroupplot[
tick align=outside,
tick pos=left,
width=4.5cm,
height=3cm,
title={Distilled, order 16},
y tick label style={scale=0.75},
x tick label style={scale=0.75},
title style={scale=0.8, yshift=-0.25cm},
%x grid style={darkgray176},
xlabel={Ordered logits},
xmin=-12.55, xmax=263.55,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
xticklabels={0,0,10k,20k,30k,40k,50k,},
%y grid style={darkgray176},
ylabel={rel. $\ell_1$ error},
ylabel style={scale=0.8},
ymin=-1, ymax=2,
ytick style={color=black}
]
\addplot [semithick, black, opacity=0.5]
table {%
0 0.0051113273948431
1 0.0101696867495775
2 0.0393364354968071
3 0.0670596212148666
4 0.00658355560153723
5 0.0634727701544762
6 0.00784407369792461
7 0.0324223525822163
8 0.0309367924928665
9 0.00395675841718912
10 0.00204314477741718
11 0.0741515606641769
12 0.0343232378363609
13 0.034796230494976
14 0.0845391601324081
15 0.114880904555321
16 0.0194147173315287
17 0.0248071290552616
18 0.070491798222065
19 0.0116094890981913
20 0.0759315937757492
21 0.0638905912637711
22 0.0482708476483822
23 0.186247825622559
24 0.0893787890672684
25 0.0810785219073296
26 0.203577652573586
27 0.0213036984205246
28 0.0756677687168121
29 0.111374080181122
30 0.0538487397134304
31 0.0753619894385338
32 0.12803915143013
33 0.0370533727109432
34 0.206956282258034
35 0.178587883710861
36 0.414041429758072
37 0.0892495512962341
38 0.133787572383881
39 0.116657555103302
40 0.0121162002906203
41 0.0622941665351391
42 0.324496626853943
43 0.0697426125407219
44 0.147897630929947
45 0.0317260101437569
46 0.036700502038002
47 0.0216930638998747
48 0.163338765501976
49 0.891824841499329
50 0.164016857743263
51 0.215074092149734
52 0.0100216073915362
53 0.282013714313507
54 0.632824718952179
55 0.487847506999969
56 0.139363497495651
57 2.84066247940063
58 4.78763151168823
59 12.9896984100342
60 10.2470664978027
61 4.13354063034058
62 0.832056641578674
63 0.561970233917236
64 0.679204642772675
65 0.00394337950274348
66 0.164324998855591
67 0.750715315341949
68 0.00618577841669321
69 0.541693925857544
70 0.119645193219185
71 0.416193127632141
72 0.140410095453262
73 0.105455562472343
74 0.220528304576874
75 0.337305635213852
76 0.201374471187592
77 0.287003070116043
78 0.0210016276687384
79 0.169582426548004
80 0.0983715876936913
81 0.0385386683046818
82 0.71051025390625
83 0.0819015502929688
84 0.0249918568879366
85 0.478203028440475
86 0.0277803428471088
87 0.0579919926822186
88 0.0484479814767838
89 0.147300779819489
90 0.0210876520723104
91 0.10855171084404
92 0.168028518557549
93 0.111095793545246
94 0.159421652555466
95 0.0449659079313278
96 0.017736928537488
97 0.121493183076382
98 0.113451167941093
99 0.0204094015061855
100 0.14828497171402
101 2.96978578262497e-05
102 0.0110043035820127
103 0.154221937060356
104 0.0393828190863132
105 0.0399621687829494
106 0.0962189063429832
107 0.0418931245803833
108 0.087840810418129
109 0.0677317082881927
110 0.128908008337021
111 0.124459572136402
112 0.104022115468979
113 0.101216904819012
114 0.0121908839792013
115 0.0025771816726774
116 0.144284933805466
117 0.129435062408447
118 0.0139936776831746
119 0.0139166861772537
120 0.0472424626350403
121 0.0531955808401108
122 0.117739759385586
123 0.0480462200939655
124 0.00774763571098447
125 0.0275324657559395
126 0.00693358760327101
127 0.0232029184699059
128 0.0257304459810257
129 0.0123690413311124
130 0.0699225068092346
131 0.00992179289460182
132 0.0336314216256142
133 0.0198979210108519
134 0.0936083346605301
135 0.085048608481884
136 0.116845391690731
137 0.0305975154042244
138 0.00275823194533587
139 0.0770250707864761
140 0.0345461890101433
141 0.00972665753215551
142 0.0147726023569703
143 0.151811704039574
144 0.00533983157947659
145 0.0291680656373501
146 0.12834420800209
147 0.0227828696370125
148 0.0349047444760799
149 0.00395051948726177
150 0.047843623906374
151 0.0630785971879959
152 0.0705820024013519
153 0.0469411388039589
154 0.120003789663315
155 0.0135330846533179
156 0.00189853657502681
157 0.0357010215520859
158 0.0304883625358343
159 0.0423195473849773
160 0.0425710119307041
161 0.00162186298985034
162 0.0390635654330254
163 0.0211620219051838
164 0.0346400141716003
165 0.0477768406271935
166 0.0122681930661201
167 0.00595896365121007
168 0.0334557965397835
169 0.00637744413688779
170 0.0236527416855097
171 0.0157987698912621
172 0.0186513215303421
173 0.014242366887629
174 0.0827587991952896
175 0.052502702921629
176 0.0568707436323166
177 0.0469369664788246
178 0.0763840600848198
179 0.0428446494042873
180 0.0606182441115379
181 0.00474114576354623
182 0.0764009952545166
183 0.026821069419384
184 0.00512548629194498
185 0.0278708059340715
186 0.0297438222914934
187 0.0100948112085462
188 0.124564699828625
189 0.0533889532089233
190 0.0169705376029015
191 0.072455570101738
192 0.0172848775982857
193 0.0314543843269348
194 0.0428320989012718
195 0.00589788751676679
196 0.0513799600303173
197 0.0264440644532442
198 0.0187215656042099
199 0.0765731111168861
200 0.0328275226056576
201 0.0179392099380493
202 0.0705216750502586
203 0.0546366423368454
204 0.0570540651679039
205 0.0277791079133749
206 0.00554035697132349
207 0.0541613958775997
208 0.0490773394703865
209 0.010771406814456
210 0.0805689841508865
211 0.019866032525897
212 0.0217022188007832
213 0.00219757575541735
214 0.0207518097013235
215 0.0492654368281364
216 0.0755706652998924
217 0.0326390974223614
218 0.0586834773421288
219 0.0112324608489871
220 0.0454362817108631
221 0.0120264040306211
222 0.0337173454463482
223 0.0746697038412094
224 0.00231199036352336
225 0.0564017109572887
226 0.0500888451933861
227 0.0146368201822042
228 0.0145223140716553
229 0.0212739259004593
230 0.0293816402554512
231 0.0339813306927681
232 0.0384761318564415
233 0.0456602722406387
234 0.0415653400123119
235 0.0821082592010498
236 0.0038741969037801
237 0.0212704837322235
238 0.0443531386554241
239 0.0087958974763751
240 0.0229674577713013
241 0.0202970262616873
242 0.0554736815392971
243 0.0352819375693798
244 0.00171795091591775
245 0.0490947924554348
246 0.0232752542942762
247 0.0130481366068125
248 0.00632479833438993
249 0.00702288281172514
250 0.0164729226380587
251 0.0110199619084597
};
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.482634335756302
2 0.408456683158875
3 0.371046930551529
4 0.340623438358307
5 0.319321513175964
6 0.302089720964432
7 0.286929428577423
8 0.272711277008057
9 0.260779500007629
10 0.249737530946732
11 0.238679096102715
12 0.228904709219933
13 0.221123799681664
14 0.21264261007309
15 0.205353304743767
16 0.1971076130867
17 0.189931362867355
18 0.183185800909996
19 0.176872700452805
20 0.170341581106186
21 0.164073526859283
22 0.158730268478394
23 0.15265691280365
24 0.146849796175957
25 0.141975834965706
26 0.135859683156013
27 0.13100990653038
28 0.126386865973473
29 0.121366232633591
30 0.11668698489666
31 0.111608721315861
32 0.106596350669861
33 0.101741977035999
34 0.0969570800662041
35 0.0925835594534874
36 0.0881925150752068
37 0.0844440311193466
38 0.0798353254795074
39 0.0765222758054733
40 0.0724532008171082
41 0.0680341497063637
42 0.0639362707734108
43 0.0594532191753387
44 0.0553752519190311
45 0.0515748597681522
46 0.0476762913167477
47 0.0441249273717403
48 0.0399733260273933
49 0.0359022691845894
50 0.0321652553975582
51 0.0285870544612408
52 0.0252668857574463
53 0.0218744333833456
54 0.0183746740221977
55 0.015257709659636
56 0.0113044269382954
57 0.00796437636017799
58 0.00471174018457532
59 0.00128943077288568
60 -0.00166819058358669
61 -0.00458363257348537
62 -0.00806352961808443
63 -0.0117413140833378
64 -0.0149926161393523
65 -0.018287343904376
66 -0.0214349552989006
67 -0.0245009139180183
68 -0.0276035349816084
69 -0.0307854134589434
70 -0.0338709689676762
71 -0.0374281294643879
72 -0.0402917712926865
73 -0.043170902878046
74 -0.0461118891835213
75 -0.0486224852502346
76 -0.0520179383456707
77 -0.0545461252331734
78 -0.0575438812375069
79 -0.0604047328233719
80 -0.0632952824234962
81 -0.0660045966506004
82 -0.0684921443462372
83 -0.0709145367145538
84 -0.0736061185598373
85 -0.0762333199381828
86 -0.0788888931274414
87 -0.0815807655453682
88 -0.0840072184801102
89 -0.0868058726191521
90 -0.0893010571599007
91 -0.0918336808681488
92 -0.0946184769272804
93 -0.0972136929631233
94 -0.0997577682137489
95 -0.102301932871342
96 -0.104657910764217
97 -0.107419162988663
98 -0.109916515648365
99 -0.112265214323997
100 -0.114620596170425
101 -0.116930991411209
102 -0.119225420057774
103 -0.121910661458969
104 -0.124301612377167
105 -0.126679837703705
106 -0.129171520471573
107 -0.131423443555832
108 -0.133820846676826
109 -0.135835766792297
110 -0.137722820043564
111 -0.140435814857483
112 -0.142784342169762
113 -0.145360887050629
114 -0.147630617022514
115 -0.150037214159966
116 -0.152238249778748
117 -0.154682546854019
118 -0.156963497400284
119 -0.159164324402809
120 -0.16125713288784
121 -0.163626074790955
122 -0.165652498602867
123 -0.167842894792557
124 -0.170113861560822
125 -0.17206646502018
126 -0.173990443348885
127 -0.176202580332756
128 -0.178144216537476
129 -0.180458217859268
130 -0.182577192783356
131 -0.184641674160957
132 -0.186641156673431
133 -0.18887360394001
134 -0.190754368901253
135 -0.192698732018471
136 -0.194777265191078
137 -0.196827441453934
138 -0.19890883564949
139 -0.200857117772102
140 -0.203143060207367
141 -0.205118790268898
142 -0.207130551338196
143 -0.209303289651871
144 -0.211254775524139
145 -0.213417321443558
146 -0.215465694665909
147 -0.217397466301918
148 -0.219268471002579
149 -0.221475034952164
150 -0.223574608564377
151 -0.225521340966225
152 -0.227648124098778
153 -0.229629188776016
154 -0.231581524014473
155 -0.233623057603836
156 -0.235736802220345
157 -0.237795755267143
158 -0.239937976002693
159 -0.241943463683128
160 -0.24402916431427
161 -0.246091514825821
162 -0.248055309057236
163 -0.250204205513
164 -0.252219676971436
165 -0.254278630018234
166 -0.256406635046005
167 -0.258472263813019
168 -0.260311365127563
169 -0.262181639671326
170 -0.264323055744171
171 -0.266130387783051
172 -0.268034309148788
173 -0.26998770236969
174 -0.272203981876373
175 -0.274375945329666
176 -0.276684641838074
177 -0.278808027505875
178 -0.281040608882904
179 -0.283293157815933
180 -0.285397201776505
181 -0.287707895040512
182 -0.289466232061386
183 -0.291524440050125
184 -0.293688356876373
185 -0.295970976352692
186 -0.298113644123077
187 -0.300542950630188
188 -0.302681922912598
189 -0.304683983325958
190 -0.307083070278168
191 -0.309439986944199
192 -0.311834692955017
193 -0.313987463712692
194 -0.316495805978775
195 -0.319157510995865
196 -0.321568787097931
197 -0.323688417673111
198 -0.326100200414658
199 -0.328630805015564
200 -0.331369310617447
201 -0.33417135477066
202 -0.336820900440216
203 -0.339397728443146
204 -0.342197954654694
205 -0.34489181637764
206 -0.347645312547684
207 -0.350908607244492
208 -0.35367152094841
209 -0.356741964817047
210 -0.359725773334503
211 -0.362730026245117
212 -0.366041332483292
213 -0.369065344333649
214 -0.372453629970551
215 -0.375996023416519
216 -0.379057705402374
217 -0.382157474756241
218 -0.385645657777786
219 -0.388935565948486
220 -0.392060250043869
221 -0.396065682172775
222 -0.399526000022888
223 -0.403227210044861
224 -0.407196402549744
225 -0.41109761595726
226 -0.415108978748322
227 -0.419889986515045
228 -0.424218475818634
229 -0.428132951259613
230 -0.432653903961182
231 -0.437593847513199
232 -0.441967755556107
233 -0.447019398212433
234 -0.452390789985657
235 -0.45767605304718
236 -0.463262587785721
237 -0.468933373689651
238 -0.47521448135376
239 -0.48153281211853
240 -0.489148557186127
241 -0.497635215520859
242 -0.505186915397644
243 -0.514223992824554
244 -0.524339437484741
245 -0.535263776779175
246 -0.547800481319427
247 -0.56412547826767
248 -0.582615613937378
249 -0.607929587364197
250 -0.640362024307251
251 -0.69380247592926
};
\addplot [semithick, darkorange25512714]
table {%
0 0.260402530431747
1 0.928384363651276
2 0.949897348880768
3 0.960370659828186
4 0.966917157173157
5 0.971503794193268
6 0.975012600421906
7 0.977808654308319
8 0.980077683925629
9 0.981964290142059
10 0.983579039573669
11 0.984960436820984
12 0.986164510250092
13 0.98722368478775
14 0.988172173500061
15 0.989021480083466
16 0.989784479141235
17 0.990469455718994
18 0.991090297698975
19 0.991656720638275
20 0.992174923419952
21 0.992649853229523
22 0.993088245391846
23 0.993491590023041
24 0.993863642215729
25 0.994207739830017
26 0.994527816772461
27 0.994823336601257
28 0.995100855827332
29 0.995360255241394
30 0.995602667331696
31 0.995828986167908
32 0.996040284633636
33 0.996237277984619
34 0.996420919895172
35 0.996593475341797
36 0.996756255626678
37 0.996909856796265
38 0.997054278850555
39 0.997191309928894
40 0.997321605682373
41 0.997444272041321
42 0.997559785842896
43 0.997668743133545
44 0.997771203517914
45 0.997868418693542
46 0.99796050786972
47 0.998047888278961
48 0.998130917549133
49 0.998209297657013
50 0.998283505439758
51 0.998353958129883
52 0.9984210729599
53 0.998485147953033
54 0.998546123504639
55 0.998604357242584
56 0.99865984916687
57 0.998712539672852
58 0.998762965202332
59 0.998811066150665
60 0.998857080936432
61 0.99890124797821
62 0.998943448066711
63 0.99898362159729
64 0.999021887779236
65 0.999058485031128
66 0.999093472957611
67 0.999126970767975
68 0.999158978462219
69 0.999189674854279
70 0.999219000339508
71 0.999247074127197
72 0.999273955821991
73 0.999299705028534
74 0.999324440956116
75 0.999348282814026
76 0.99937117099762
77 0.999393105506897
78 0.999414205551147
79 0.999434471130371
80 0.999453902244568
81 0.999472677707672
82 0.999490737915039
83 0.999508202075958
84 0.99952507019043
85 0.999541282653809
86 0.99955689907074
87 0.999571919441223
88 0.999586462974548
89 0.999600529670715
90 0.999614000320435
91 0.99962705373764
92 0.999639630317688
93 0.999651730060577
94 0.999663472175598
95 0.999674737453461
96 0.99968558549881
97 0.999696135520935
98 0.999706268310547
99 0.99971604347229
100 0.999725520610809
101 0.999734699726105
102 0.999743640422821
103 0.999752223491669
104 0.999760508537292
105 0.999768555164337
106 0.999776244163513
107 0.999783754348755
108 0.999791026115417
109 0.999798059463501
110 0.99980491399765
111 0.99981153011322
112 0.999817967414856
113 0.999824166297913
114 0.99983012676239
115 0.999835908412933
116 0.999841570854187
117 0.999846994876862
118 0.999852240085602
119 0.999857306480408
120 0.999862253665924
121 0.999867081642151
122 0.999871730804443
123 0.999876201152802
124 0.999880611896515
125 0.999884843826294
126 0.999888956546783
127 0.999893009662628
128 0.999896883964539
129 0.999900698661804
130 0.999904334545135
131 0.999907910823822
132 0.999911367893219
133 0.999914765357971
134 0.999918043613434
135 0.999921202659607
136 0.999924302101135
137 0.999927341938019
138 0.999930262565613
139 0.999933063983917
140 0.999935865402222
141 0.999938547611237
142 0.999941110610962
143 0.999943673610687
144 0.999946117401123
145 0.999948501586914
146 0.99995082616806
147 0.999953091144562
148 0.999955296516418
149 0.99995744228363
150 0.999959528446198
151 0.999961495399475
152 0.999963462352753
153 0.999965369701385
154 0.999967217445374
155 0.999969065189362
156 0.99997079372406
157 0.999972462654114
158 0.999974131584167
159 0.999975740909576
160 0.999977290630341
161 0.999978840351105
162 0.999980270862579
163 0.999981701374054
164 0.999983131885529
165 0.999984443187714
166 0.999985754489899
167 0.999987065792084
168 0.999988317489624
169 0.99998950958252
170 0.999990701675415
171 0.999991834163666
172 0.999992907047272
173 0.999994039535522
174 0.999995052814484
175 0.999996066093445
176 0.999997079372406
177 0.999998033046722
178 0.999998986721039
179 0.99999988079071
180 1.00000071525574
181 1.00000154972076
182 1.00000238418579
183 1.00000321865082
184 1.00000405311584
185 1.00000476837158
186 1.00000548362732
187 1.00000619888306
188 1.00000691413879
189 1.00000762939453
190 1.00000822544098
191 1.00000882148743
192 1.00000941753387
193 1.00001001358032
194 1.00001060962677
195 1.00001120567322
196 1.00001168251038
197 1.00001215934753
198 1.00001275539398
199 1.00001323223114
200 1.0000137090683
201 1.00001406669617
202 1.00001454353333
203 1.00001490116119
204 1.00001537799835
205 1.00001573562622
206 1.00001609325409
207 1.00001645088196
208 1.00001680850983
209 1.0000171661377
210 1.00001740455627
211 1.00001776218414
212 1.00001800060272
213 1.0000182390213
214 1.00001859664917
215 1.00001883506775
216 1.00001907348633
217 1.00001931190491
218 1.00001955032349
219 1.00001966953278
220 1.00001990795135
221 1.00002014636993
222 1.00002026557922
223 1.00002038478851
224 1.00002062320709
225 1.00002074241638
226 1.00002086162567
227 1.00002110004425
228 1.00002121925354
229 1.00002133846283
230 1.00002145767212
231 1.00002145767212
232 1.00002157688141
233 1.0000216960907
234 1.00002181529999
235 1.00002193450928
236 1.00002193450928
237 1.00002205371857
238 1.00002205371857
239 1.00002217292786
240 1.00002217292786
241 1.00002229213715
242 1.00002229213715
243 1.00002229213715
244 1.00002241134644
245 1.00002241134644
246 1.00002241134644
247 1.00002241134644
248 1.00002241134644
249 1.00002241134644
250 1.00002241134644
251 1.00002253055573
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
width=4.5cm,
height=3cm,
title={\texbf{Error inset}},
title style={scale=0.8, yshift=-0.25cm},
%x grid style={darkgray176},
y tick label style={scale=0.75},
x tick label style={scale=0.75},
xlabel={Ordered logits},
xmin=-3.95, xmax=82.95,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0,0,200,400,600,800,1000},
% y grid style={darkgray176},
ymin=0.000173321588593445, ymax=1,
ymode=log,
y tick label style={scale=0.75},
x tick label style={scale=0.75},
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, black, opacity=0.5]
table {%
0 0.0051113273948431
1 0.0259880684316158
2 0.0191795770078897
3 0.0305141694843769
4 0.0242512132972479
5 0.0124066909775138
6 0.00334664830006659
7 0.0275854151695967
8 0.0516433082520962
9 0.0381279289722443
10 0.0143210105597973
11 0.0191270634531975
12 0.0290754940360785
13 0.0132588427513838
14 0.0272029601037502
15 0.0122993541881442
16 0.0135802859440446
17 0.024587569758296
18 0.0157437734305859
19 0.0192907992750406
20 0.0101696867495775
21 0.000956838135607541
22 0.00478027481585741
23 0.020243912935257
24 0.0367490723729134
25 0.0316675454378128
26 0.00556030636653304
27 0.000237289394135587
28 0.0284572206437588
29 0.021321713924408
30 0.0731613039970398
31 0.0400007478892803
32 0.00146824063267559
33 0.0313716679811478
34 0.0206412263214588
35 0.0244141668081284
36 0.017416363582015
37 0.0363414660096169
38 0.0398984514176846
39 0.0290580410510302
40 0.0393364354968071
41 0.126996472477913
42 0.0506826490163803
43 0.0439757741987705
44 0.0205055866390467
45 0.0296121649444103
46 0.0180583018809557
47 0.0211284775286913
48 0.0462148524820805
49 0.0399189777672291
50 0.0314395353198051
51 0.023651784285903
52 0.0604208633303642
53 0.00765511719509959
54 0.0631426125764847
55 0.083892747759819
56 0.00412284908816218
57 0.0042058271355927
58 0.0298420209437609
59 0.0400909744203091
60 0.0670596212148666
61 0.0101584233343601
62 0.0532485209405422
63 0.00277739251032472
64 0.0615022666752338
65 0.0086331432685256
66 0.0502679459750652
67 0.0251675453037024
68 0.0963425934314728
69 0.024352740496397
70 0.00235321931540966
71 0.0260600261390209
72 0.0222094263881445
73 0.0170520599931479
74 0.0222570225596428
75 0.0492323376238346
76 0.0270728413015604
77 0.0240395646542311
78 0.0599106848239899
79 0.0166349895298481
};


\end{groupplot}

\end{tikzpicture}


==> figs/source/memory_generation_length.tex <==
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}[font=\footnotesize]
    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    legend cell align={left},
    legend columns=2,
    legend style={
      fill opacity=0.,
      draw opacity=1.,
      text opacity=1.,
      nodes={scale=0.8, transform shape},
      at={(-0.1,1)},
      anchor=south west,
      draw=none
    },
    width=.9\linewidth,
    height=3.526cm,
    xlabel={${\sf Generation~Length}$},
    xlabel style={at={(.5,-.15)}},
    xmajorgrids,
    xmin=64, xmax=512,
    xtick style={color=black},
    ylabel style = {align=center}, 
    ylabel={${\sf Memory}~[{\sf GBs}]$},
    ymajorgrids,
    xtick = {64, 256, 512},
    ytick={10,20,30},
    ymin=0, ymax=35,
    ]
    \addplot [very thick, steelblue31119180]
    table {%
    64 11.728646144
    256 11.728646144
    512 11.728646144
    };
    \addlegendentry{$\sf Laughing~Hyena$~$\sf 1.3B$}
    \addplot [very thick, blue!50!white, dashdotted]
    table {%
    64 22.913190912
    256 27.945949696
    512 34.627728896
    };
    \addlegendentry{$\sf Hyena$~$\sf 1.3B$}
    \addplot[very thick, black, dotted] 
    table {
    64 22.162777600
    256 26.994299392
    512 35.106135040
    };
    \addlegendentry{$\sf Transformer~1.3B$}
    \addplot [very thick, black, dashed]
    table {%
    64 10.598473728
    256 10.799800320
    512 12.379949056
    };
    \addlegendentry{$\sf H3$~$\sf 1.3B$}
    \end{axis}
    
    \end{tikzpicture}

==> figs/source/memory_num_params.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Parameters},
xmajorgrids,
xmin=-0.00375, xmax=2.82875,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Memory [GBs]},
ymajorgrids,
ymin=2.281, ymax=44.499,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.125 4.2
0.355 5.7
1.3 12.07
2.7 21.19
};
\addlegendentry{Hyena Recurrent-1.3B}
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.125 7.8
0.355 12.3
1.3 23.9
2.7 38.22
6.7 30.77
};
\addlegendentry{Hyena Convolutional-1.3B}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.125 5.79
0.355 7.03
1.3 10.79
2.7 16.2
};
\addlegendentry{Hybrid H3-1.3B}
\addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.125 8.87
0.355 15.4
1.3 26.9
2.7 42.58
6.7 69.98
};
\addlegendentry{Transformer-1.3B}
\end{axis}

\end{tikzpicture}


==> figs/source/modal_hyena.tex <==
\begin{tikzpicture}[font=\normalsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
    width=\linewidth, %7cm,
    height=4.326cm,
    xmin=0, xmax=128,
    ymin=-0.869437688589096, ymax=1.08902084231377,
    clip mode=individual,
    xlabel = {$t$},
    ylabel = {$h_t$},
    title = {\textbf{Modal Interpolation}},
    xlabel style = {at={(.5,-.15)}},
    ylabel style = {at={(-.1,.5)}},
    title style = {at={(.5,.95)}},
    legend cell align={left},
    legend columns=3,
    legend style={
      draw opacity=1.,
      text opacity=1.,
      nodes={scale=1, transform shape},
      at={(.25,.7)},
      anchor=south west,
      draw=none
    },
]
\addplot [semithick, black]
table {%
0 1
1 0.965350389480591
2 0.903402626514435
3 0.81707751750946
4 0.709904313087463
5 0.585891425609589
6 0.449388980865479
7 0.304945349693298
8 0.157165095210075
9 0.0105692632496357
10 -0.130535379052162
11 -0.262175410985947
12 -0.380816042423248
13 -0.483448535203934
14 -0.56765878200531
15 -0.631675183773041
16 -0.674396216869354
17 -0.695396363735199
18 -0.694912195205688
19 -0.673808693885803
20 -0.633529305458069
21 -0.576029539108276
22 -0.503699123859406
23 -0.419273495674133
24 -0.325738966464996
25 -0.226234167814255
26 -0.123950771987438
27 -0.0220362842082977
28 0.0764965936541557
29 0.16885569691658
30 0.252542465925217
31 0.325414925813675
32 0.385737001895905
33 0.432214230298996
34 0.464014530181885
35 0.480774641036987
36 0.482592344284058
37 0.470005452632904
38 0.443958044052124
39 0.405756950378418
40 0.357017904520035
41 0.29960572719574
42 0.235569030046463
43 0.167071908712387
44 0.0963253751397133
45 0.0255195926874876
46 -0.0432401932775974
47 -0.107992894947529
48 -0.166974067687988
49 -0.218660593032837
50 -0.26180624961853
51 -0.295467853546143
52 -0.319021344184875
53 -0.332167387008667
54 -0.334927678108215
55 -0.327631503343582
56 -0.310893833637238
57 -0.285585641860962
58 -0.252797961235046
59 -0.213800758123398
60 -0.169998109340668
61 -0.122881203889847
62 -0.0739806592464447
63 -0.0248193871229887
64 0.0231322143226862
65 0.0684979259967804
66 0.110032811760902
67 0.146655023097992
68 0.177471429109573
69 0.201796770095825
70 0.219165578484535
71 0.229337528347969
72 0.232295498251915
73 0.228237316012383
74 0.217561364173889
75 0.200846657156944
76 0.178828909993172
77 0.152371987700462
78 0.122437372803688
79 0.0900519043207169
80 0.0562743991613388
81 0.0221631769090891
82 -0.011255469173193
83 -0.0430164635181427
84 -0.0722421705722809
85 -0.0981649830937386
86 -0.120145827531815
87 -0.137687981128693
88 -0.150446236133575
89 -0.158231109380722
90 -0.16100837290287
91 -0.158893808722496
92 -0.152143925428391
93 -0.141142800450325
94 -0.126385450363159
95 -0.108458958566189
96 -0.0880211889743805
97 -0.0657785832881927
98 -0.0424632057547569
99 -0.018809987232089
100 0.00446520233526826
101 0.0266860853880644
102 0.0472344569861889
103 0.065566286444664
104 0.0812249109148979
105 0.0938511341810226
106 0.103190042078495
107 0.109094507992268
108 0.111525043845177
109 0.110547125339508
110 0.106324747204781
111 0.0991118177771568
112 0.0892409309744835
113 0.0771105736494064
114 0.0631704404950142
115 0.0479062162339687
116 0.0318236760795116
117 0.0154328560456634
118 -0.000767227436881512
119 -0.0163030046969652
120 -0.030739376321435
121 -0.0436911210417747
122 -0.0548323951661587
123 -0.0639039948582649
124 -0.070718452334404
125 -0.075162760913372
126 -0.077198788523674
127 -0.0768614485859871
};
\addplot [semithick, black, forget plot]
table {%
0 1
1 0.978675484657288
2 0.954394459724426
3 0.927365660667419
4 0.897799968719482
5 0.865910112857819
6 0.831909537315369
7 0.796011507511139
8 0.758428394794464
9 0.71937096118927
10 0.679047226905823
11 0.637662291526794
12 0.595417261123657
13 0.55250871181488
14 0.509128451347351
15 0.465462327003479
16 0.421690285205841
17 0.377985686063766
18 0.334514826536179
19 0.291436642408371
20 0.248902574181557
21 0.207055881619453
22 0.166031673550606
23 0.125956639647484
24 0.0869489312171936
25 0.0491178408265114
26 0.0125641552731395
27 -0.0226204339414835
28 -0.0563530065119267
29 -0.0885594636201859
30 -0.119174554944038
31 -0.148141533136368
32 -0.175412356853485
33 -0.200947418808937
34 -0.224715307354927
35 -0.246692672371864
36 -0.266863971948624
37 -0.285221338272095
38 -0.301764190196991
39 -0.316498786211014
40 -0.329438328742981
41 -0.340602546930313
42 -0.350016951560974
43 -0.357713162899017
44 -0.363727986812592
45 -0.368103414773941
46 -0.370886117219925
47 -0.372127026319504
48 -0.371881306171417
49 -0.370207399129868
50 -0.367167264223099
51 -0.36282554268837
52 -0.357249587774277
53 -0.350508809089661
54 -0.342674434185028
55 -0.333819150924683
56 -0.324016779661179
57 -0.313341975212097
58 -0.301869809627533
59 -0.289675563573837
60 -0.276834428310394
61 -0.263421088457108
62 -0.249509587883949
63 -0.235173046588898
64 -0.220483377575874
65 -0.205511048436165
66 -0.190324917435646
67 -0.174991965293884
68 -0.159577190876007
69 -0.144143328070641
70 -0.128750801086426
71 -0.113457508385181
72 -0.0983187183737755
73 -0.0833869725465775
74 -0.0687119662761688
75 -0.0543403662741184
76 -0.0403161644935608
77 -0.0266800057142973
78 -0.0134695619344711
79 -0.000719387666322291
80 0.0115390745922923
81 0.0232775043696165
82 0.0344706960022449
83 0.0450965203344822
84 0.0551358982920647
85 0.0645727664232254
86 0.0733940154314041
87 0.0815894156694412
88 0.0891515463590622
89 0.0960757657885551
90 0.102360002696514
91 0.108004815876484
92 0.113013155758381
93 0.117390364408493
94 0.121143989264965
95 0.124283716082573
96 0.126821219921112
97 0.128770038485527
98 0.13014543056488
99 0.130964368581772
100 0.131245240569115
101 0.131007850170135
102 0.130273193120956
103 0.129063412547112
104 0.12740159034729
105 0.125311732292175
106 0.122818440198898
107 0.119947075843811
108 0.116723366081715
109 0.113173417747021
110 0.109323658049107
111 0.105200543999672
112 0.100830666720867
113 0.096240445971489
114 0.0914562121033669
115 0.0865039750933647
116 0.0814093574881554
117 0.076197624206543
118 0.0708933994174004
119 0.0655208677053452
120 0.0601033866405487
121 0.0546636767685413
122 0.0492236129939556
123 0.0438042245805264
124 0.0384256839752197
125 0.0331071838736534
126 0.0278669707477093
127 0.0227222517132759
};
\addplot [semithick, black, forget plot]
table {%
0 1
1 0.951047599315643
2 0.846949100494385
3 0.696037709712982
4 0.509136021137238
5 0.298813253641129
6 0.0785651132464409
7 -0.138030290603638
8 -0.338128954172134
9 -0.510363638401031
10 -0.645468771457672
11 -0.736755907535553
12 -0.78041684627533
13 -0.775642931461334
14 -0.724559128284454
15 -0.631985604763031
16 -0.505046188831329
17 -0.352654278278351
18 -0.184910491108894
19 -0.0124516626819968
20 0.15420563519001
21 0.305292755365372
22 0.4323450922966
23 0.528659284114838
24 0.589629590511322
25 0.612943470478058
26 0.598633170127869
27 0.548984706401825
28 0.468315690755844
29 0.362639158964157
30 0.239238619804382
31 0.106183156371117
32 -0.0281849708408117
33 -0.155762314796448
34 -0.269160091876984
35 -0.362119406461716
36 -0.429844200611115
37 -0.469233602285385
38 -0.479002177715302
39 -0.459689110517502
40 -0.413555979728699
41 -0.34438619017601
42 -0.257200747728348
43 -0.157908737659454
44 -0.0529215596616268
45 0.0512513555586338
46 0.148397698998451
47 0.232960939407349
48 0.30035001039505
49 0.347178220748901
50 0.371419042348862
51 0.37247708439827
52 0.351169139146805
53 0.309621423482895
54 0.251093000173569
55 0.179736211895943
56 0.100315347313881
57 0.0178972966969013
58 -0.0624647177755833
59 -0.136031627655029
60 -0.198651701211929
61 -0.246987625956535
62 -0.278684258460999
63 -0.292473375797272
64 -0.288208544254303
65 -0.266830831766129
66 -0.230271086096764
67 -0.181297212839127
68 -0.123315900564194
69 -0.0601444691419601
70 0.0042336075566709
71 0.0659132748842239
72 0.121300928294659
73 0.167315065860748
74 0.201553553342819
75 0.222411245107651
76 0.229145899415016
77 0.221890240907669
78 0.201610192656517
79 0.170015767216682
80 0.129430279135704
81 0.0826277658343315
82 0.0326495133340359
83 -0.0173878595232964
84 -0.064483679831028
85 -0.105926379561424
86 -0.139446541666985
87 -0.163335800170898
88 -0.176527917385101
89 -0.178638264536858
90 -0.169961169362068
91 -0.15142622590065
92 -0.124518655240536
93 -0.0911691263318062
94 -0.0536211580038071
95 -0.0142850410193205
96 0.0244141556322575
97 0.060180738568306
98 0.0909822359681129
99 0.115160964429379
100 0.131519064307213
101 0.139372974634171
102 0.138574928045273
103 0.129501134157181
104 0.113009691238403
105 0.0903706550598145
106 0.0631744265556335
107 0.0332243368029594
108 0.00241970247589052
109 -0.0273604448884726
110 -0.0543700084090233
111 -0.077095240354538
112 -0.094336673617363
113 -0.105269007384777
114 -0.109476692974567
115 -0.106962710618973
116 -0.0981329306960106
117 -0.0837564021348953
118 -0.0649054050445557
119 -0.0428799279034138
120 -0.0191203448921442
121 0.00488323858007789
122 0.0276828091591597
123 0.0479574948549271
124 0.0645879134535789
125 0.0767155066132545
126 0.0837845504283905
127 0.0855632498860359
};
\addplot [semithick, black, forget plot]
table {%
0 1
1 0.955870807170868
2 0.864526331424713
3 0.732389211654663
4 0.567728221416473
5 0.380167543888092
6 0.180144071578979
7 -0.0216560512781143
8 -0.214852780103683
9 -0.389891535043716
10 -0.538500308990479
11 -0.654065847396851
12 -0.731909036636353
13 -0.769452452659607
14 -0.766274571418762
15 -0.724050343036652
16 -0.646388411521912
17 -0.538574457168579
18 -0.407239079475403
19 -0.259968847036362
20 -0.104882180690765
21 0.0498038344085217
22 0.196197748184204
23 0.32712596654892
24 0.436470985412598
25 0.519445955753326
26 0.572789549827576
27 0.594876229763031
28 0.585738301277161
29 0.547002673149109
30 0.481748849153519
31 0.394296705722809
32 0.289940744638443
33 0.174642518162727
34 0.0547014512121677
35 -0.0635795593261719
36 -0.174217522144318
37 -0.271840572357178
38 -0.351943761110306
39 -0.411083310842514
40 -0.447015404701233
41 -0.458765715360641
42 -0.446631968021393
43 -0.412121534347534
44 -0.35782977938652
45 -0.287265986204147
46 -0.204641357064247
47 -0.114626839756966
48 -0.0220976248383522
49 0.0681236982345581
50 0.151511624455452
51 0.22405806183815
52 0.282457888126373
53 0.324251651763916
54 0.347920507192612
55 0.352927893400192
56 0.33971107006073
57 0.309622526168823
58 0.26482692360878
59 0.208160042762756
60 0.142959445714951
61 0.072874054312706
62 0.00166759931016713
63 -0.0669788792729378
64 -0.129651948809624
65 -0.183370307087898
66 -0.225721061229706
67 -0.254961878061295
68 -0.270085334777832
69 -0.270842909812927
70 -0.257729589939117
71 -0.231930688023567
72 -0.195236250758171
73 -0.149926781654358
74 -0.0986374095082283
75 -0.0442119725048542
76 0.0104513159021735
77 0.0625497922301292
78 0.109515964984894
79 0.149140059947968
80 0.179669603705406
81 0.199882104992867
82 0.209127753973007
83 0.207341372966766
84 0.195024147629738
85 0.173196777701378
86 0.143328130245209
87 0.107243567705154
88 0.0670185759663582
89 0.0248622633516788
90 -0.0169987305998802
91 -0.0564358495175838
92 -0.0915235057473183
93 -0.12062993645668
94 -0.142489701509476
95 -0.15625473856926
96 -0.161522254347801
97 -0.158338665962219
98 -0.147180616855621
99 -0.128914669156075
100 -0.104738436639309
101 -0.0761070996522903
102 -0.0446495376527309
103 -0.0120785348117352
104 0.0198998488485813
105 0.0496729612350464
106 0.0758015289902687
107 0.0970852077007294
108 0.112616211175919
109 0.121814467012882
110 0.124445028603077
111 0.120617508888245
112 0.110767371952534
113 0.0956218242645264
114 0.0761516913771629
115 0.0535126961767673
116 0.0289796739816666
117 0.00387685233727098
118 -0.0204915832728148
119 -0.0429074503481388
120 -0.0622974410653114
121 -0.0777832642197609
122 -0.0887183248996735
123 -0.0947127342224121
124 -0.0956436917185783
125 -0.0916517302393913
126 -0.0831237137317657
127 -0.0706640481948853
};
\addplot [semithick, black, forget plot]
table {%
0 1
1 0.98114013671875
2 0.961602389812469
3 0.941438674926758
4 0.920699596405029
5 0.899434983730316
6 0.877693355083466
7 0.855522334575653
8 0.832968235015869
9 0.810076355934143
10 0.786890864372253
11 0.763454556465149
12 0.739809036254883
13 0.715994775295258
14 0.69205117225647
15 0.668015897274017
16 0.643925905227661
17 0.619816541671753
18 0.595721960067749
19 0.571675181388855
20 0.547707855701447
21 0.523850500583649
22 0.500132024288177
23 0.4765804708004
24 0.453222572803497
25 0.430083602666855
26 0.407187789678574
27 0.384558111429214
28 0.362216383218765
29 0.340183079242706
30 0.318477720022202
31 0.297118455171585
32 0.276122450828552
33 0.255505710840225
34 0.235282927751541
35 0.215468063950539
36 0.196073681116104
37 0.177111580967903
38 0.158592283725739
39 0.140525534749031
40 0.122919887304306
41 0.10578315705061
42 0.0891220048069954
43 0.072942391037941
44 0.0572492145001888
45 0.0420466996729374
46 0.0273380354046822
47 0.0131258172914386
48 -0.000588298833463341
49 -0.0138034056872129
50 -0.0265191774815321
51 -0.0387361831963062
52 -0.0504554808139801
53 -0.0616789609193802
54 -0.072408951818943
55 -0.0826485753059387
56 -0.0924013331532478
57 -0.101671434938908
58 -0.110463462769985
59 -0.118782661855221
60 -0.126634567975998
61 -0.134025305509567
62 -0.140961349010468
63 -0.147449553012848
64 -0.153497189283371
65 -0.159111902117729
66 -0.164301544427872
67 -0.169074460864067
68 -0.173439055681229
69 -0.177404120564461
70 -0.180978685617447
71 -0.184172004461288
72 -0.186993420124054
73 -0.189452558755875
74 -0.191559180617332
75 -0.19332318007946
76 -0.19475445151329
77 -0.195863202214241
78 -0.196659564971924
79 -0.197153821587563
80 -0.197356209158897
81 -0.197277054190636
82 -0.196926727890968
83 -0.196315571665764
84 -0.19545391201973
85 -0.194351971149445
86 -0.193020105361938
87 -0.191468462347984
88 -0.189707234501839
89 -0.187746420502663
90 -0.185596004128456
91 -0.183265894651413
92 -0.180765867233276
93 -0.178105518221855
94 -0.175294399261475
95 -0.172341898083687
96 -0.16925722360611
97 -0.166049510240555
98 -0.162727639079094
99 -0.159300372004509
100 -0.155776336789131
101 -0.152163922786713
102 -0.148471355438232
103 -0.144706666469574
104 -0.14087775349617
105 -0.136992216110229
106 -0.133057549595833
107 -0.129080966114998
108 -0.125069543719292
109 -0.12103009223938
110 -0.116969272494316
111 -0.112893491983414
112 -0.10880895704031
113 -0.104721650481224
114 -0.100637346506119
115 -0.0965616106987
116 -0.0924998223781586
117 -0.0884571000933647
118 -0.0844383537769318
119 -0.0804483219981194
120 -0.0764914825558662
121 -0.072572149336338
122 -0.0686943605542183
123 -0.064862035214901
124 -0.0610788017511368
125 -0.0573482252657413
126 -0.0536734685301781
127 -0.05005769059062
};\addlegendentry{$R_n\lambda_n^{t-1}$}
\addplot [draw=blue!80!black, fill=blue!80!black, mark=*, only marks, mark size=1]
table{%
x  y
0 -0.0327212326228619
1 -0.0229089707136154
2 -0.00115920230746269
3 0.0473697446286678
4 0.0994641557335854
5 0.131468713283539
6 0.100434444844723
7 0.119763031601906
8 0.0843210890889168
9 0.104739114642143
10 0.0661298558115959
11 -0.00175862386822701
12 -0.00279668718576431
13 0.0117242820560932
14 0.00146565586328506
15 -0.109557166695595
16 -0.0905993580818176
17 -0.126336589455605
18 -0.168851122260094
19 -0.217452079057693
20 -0.174692660570145
21 -0.201368078589439
22 -0.192696198821068
23 -0.222795724868774
24 -0.170613378286362
25 -0.144303157925606
26 -0.164456516504288
27 -0.117980182170868
28 -0.104838311672211
29 -0.0893532857298851
30 -0.0731019899249077
31 -0.0482418388128281
32 -0.03331009298563
33 -0.00313642341643572
34 -0.00967234466224909
35 0.0368500947952271
36 0.0382151789963245
37 0.0334953740239143
38 0.0245457217097282
39 0.00959436688572168
40 -0.0146937258541584
41 -0.0414495244622231
42 -0.0234076678752899
43 -0.0588198602199554
44 -0.0765742883086205
45 -0.0756938755512238
46 -0.102662183344364
47 -0.0775419995188713
48 -0.0938291698694229
49 -0.143340244889259
50 -0.111662819981575
51 -0.0697279125452042
52 -0.082902617752552
53 -0.0477293618023396
54 -0.0360535979270935
55 -0.0257856026291847
56 -0.00292523810639977
57 0.0460733510553837
58 0.0813008695840836
59 0.0958482623100281
60 0.0636290609836578
61 0.0758754462003708
62 0.0953584909439087
63 0.0928651466965675
64 0.118969701230526
65 0.0844262689352036
66 0.126088723540306
67 0.069309338927269
68 0.0289637669920921
69 0.058809369802475
70 0.0400343537330627
71 -0.00463847629725933
72 0.0245945304632187
73 -0.00266079884022474
74 -0.0122450962662697
75 -0.036545142531395
76 -0.0816186517477036
77 -0.0434419475495815
78 -0.0730261504650116
79 -0.0634216219186783
80 -0.108529172837734
81 -0.0834973156452179
82 -0.0392436794936657
83 -0.0913514792919159
84 -0.0933603644371033
85 -0.0929231643676758
86 -0.0768671482801437
87 -0.0193017348647118
88 -0.0127570517361164
89 -0.046735517680645
90 -0.0686924457550049
91 0.0137126408517361
92 -0.0457346364855766
93 -0.0423823185265064
94 -0.0241291001439095
95 -0.0249677747488022
96 -0.00693566165864468
97 -0.0392624288797379
98 -0.0250058993697166
99 -0.0443320237100124
100 -0.0360188595950603
101 -0.0577753186225891
102 -0.00427525490522385
103 0.00624106451869011
104 -0.0153986606746912
105 -0.00404622498899698
106 -0.0147036351263523
107 -0.00772164389491081
108 0.00144140375778079
109 -0.0271927863359451
110 -0.00548760965466499
111 0.0454423129558563
112 -0.00486662425100803
113 0.0321720875799656
114 0.0132915452122688
115 0.0602103509008884
116 0.0544056929647923
117 0.0863694399595261
118 0.0134723223745823
119 0.0730655193328857
120 0.0599363781511784
121 0.0338483192026615
122 0.0679933428764343
123 0.0367264561355114
124 0.0642503052949905
125 0.0497046001255512
126 0.0467395782470703
127 0.0174024943262339
};\addlegendentry{$h_t$}
\addplot [ultra thick, blue!40!white]
table {%
0 -0.0236215591430664
1 0.00728476047515869
2 0.036670908331871
3 0.06295146048069
4 0.0847082734107971
5 0.100762479007244
6 0.110233038663864
7 0.112578824162483
8 0.107622750103474
9 0.0955559909343719
10 0.0769234299659729
11 0.052590798586607
12 0.0236955024302006
13 -0.00841549038887024
14 -0.0422573871910572
15 -0.0762851238250732
16 -0.108972437679768
17 -0.13888780772686
18 -0.164764374494553
19 -0.185559123754501
20 -0.200499415397644
21 -0.209114491939545
22 -0.211250320076942
23 -0.207068085670471
24 -0.197026580572128
25 -0.181849658489227
26 -0.162481427192688
27 -0.140031263232231
28 -0.115712195634842
29 -0.0907762348651886
30 -0.0664494857192039
31 -0.0438709259033203
32 -0.0240381453186274
33 -0.00776136666536331
34 0.00437050126492977
35 0.0120116025209427
36 0.0150676183402538
37 0.0136910639703274
38 0.00826405361294746
39 -0.000630099326372147
40 -0.0122445560991764
41 -0.0257128998637199
42 -0.0400991514325142
43 -0.0544475466012955
44 -0.0678327232599258
45 -0.0794064775109291
46 -0.0884379148483276
47 -0.0943471416831017
48 -0.0967297554016113
49 -0.0953716635704041
50 -0.0902537479996681
51 -0.081546850502491
52 -0.0695975720882416
53 -0.0549059845507145
54 -0.038096658885479
55 -0.0198851898312569
56 -0.00104104168713093
57 0.0176498498767614
58 0.0354222804307938
59 0.0515660606324673
60 0.0654561892151833
61 0.0765780210494995
62 0.0845456272363663
63 0.0891138017177582
64 0.0901826471090317
65 0.0877958312630653
66 0.0821318700909615
67 0.0734902173280716
68 0.0622725300490856
69 0.0489606894552708
70 0.034092128276825
71 0.0182344950735569
72 0.00196073763072491
73 -0.0141749400645494
74 -0.0296584255993366
75 -0.0440340079367161
76 -0.0569188073277473
77 -0.0680130422115326
78 -0.0771062523126602
79 -0.084078773856163
80 -0.0888996571302414
81 -0.0916206836700439
82 -0.0923672318458557
83 -0.0913267955183983
84 -0.0887358114123344
85 -0.0848653465509415
86 -0.0800061151385307
87 -0.0744545236229897
88 -0.0684989914298058
89 -0.0624076090753078
90 -0.0564184673130512
91 -0.0507312603294849
92 -0.0455013401806355
93 -0.0408365987241268
94 -0.0367962345480919
95 -0.0333918780088425
96 -0.03059121966362
97 -0.0283226557075977
98 -0.0264820959419012
99 -0.0249405521899462
100 -0.0235526543110609
101 -0.0221655797213316
102 -0.0206278804689646
103 -0.0187981948256493
104 -0.0165530312806368
105 -0.0137939136475325
106 -0.0104534048587084
107 -0.00649892305955291
108 -0.00193611322902143
109 0.00319019914604723
110 0.00879664067178965
111 0.0147635005414486
112 0.0209387429058552
113 0.0271432511508465
114 0.0331779532134533
115 0.0388313494622707
116 0.0438883788883686
117 0.0481395311653614
118 0.0513900183141232
119 0.0534688830375671
120 0.054237250238657
121 0.0535959340631962
122 0.0514911860227585
123 0.0479193553328514
124 0.0429291427135468
125 0.0366224199533463
126 0.0291523225605488
127 0.0207194052636623
};\addlegendentry{$\hat h_t$}
\end{axis}
\end{tikzpicture}

==> figs/source/multihead.tex <==
    \begin{tikzpicture}[baseline=2.5ex, thick, scale=0.8, every node/.style={transform shape}]
            \node (v) at (0, 0.0) {$v^{m}$};
            \node (v1) [fill=blue!20] at (-0.4, -0.35) {};
            \node (v2) [fill=blue!20] at (-0.1, -0.35) {};
            \node (v3) [fill=blue!20] at (0.2, -0.35) {};
            
            \node (k) at (0, 1) {$k^{m}$};
            \node (k1) [fill=red!20] at (-0.4, 1-0.35) {};
            \node (k2) [fill=red!20] at (-0.1, 1-0.35) {};
            \node (k3) [fill=red!20] at (0.2, 1-0.35) {};
            
            \node (q) at (0, 2.0) {$q^{m}$};
            \node (q1) [fill=green!20] at (-0.4,2 -0.35) {};
            \node (q2) [fill=green!20] at (-0.1, 2-0.35) {};
            \node (q3) [fill=green!20] at (0.2, 2-0.35) {};

            \node (kv) [] at (1.4,1) {${\tt outer}$};
            \node (kv1) [fill=purple!30] at (1.5-0.4, 1-0.35) {};
            \node (kv2) [fill=purple!30] at (1.5-0.1, 1-0.35) {};
            \node (kv3) [fill=purple!30] at (1.5+0.2, 1-0.35) {};

            \node (kv4) [fill=purple!30] at (1.5-0.4, 1-0.70) {};
            \node (kv5) [fill=purple!30] at (1.5-0.1, 1-0.70) {};
            \node (kv6) [fill=purple!30] at (1.5+0.2, 1-0.70) {};

            \node (kv7) [fill=purple!30] at (1.5-0.4, 1-1.05) {};
            \node (kv8) [fill=purple!30] at (1.5-0.1, 1-1.05) {};
            \node (kv9) [fill=purple!30] at (1.5+0.2, 1-1.05) {};

            \node (dd) [] at (0.6, 1.095) {};

            
            \node (Tkv) [] at (2.8,1) {$\sT^m_h$};

            \node (kv1) [fill=blue!30] at (2.86-0.4, 1-0.35) {};
            \node (kv2) [fill=blue!30] at (2.86-0.1, 1-0.35) {};
            \node (kv3) [fill=blue!30] at (2.86+0.2, 1-0.35) {};

            \node (kv4) [fill=blue!30] at (2.86-0.4, 1-0.70) {};
            \node (kv5) [fill=blue!30] at (2.86-0.1, 1-0.70) {};
            \node (kv6) [fill=blue!30] at (2.86+0.2, 1-0.70) {};

            \node (kv7) [fill=blue!30] at (2.86-0.4, 1-1.05) {};
            \node (kv8) [fill=blue!30] at (2.86-0.1, 1-1.05) {};
            \node (kv9) [fill=blue!30] at (2.86+0.2, 1-1.05) {};


            \node (y) [] at (4.0,1) {${\tt dot}$};

            \node (kv7) [fill=teal!30] at (4.08-0.4, 1-0.35) {};
            \node (kv8) [fill=teal!30] at (4.08-0.1, 1-0.35) {};
            \node (kv9) [fill=teal!30] at (4.08+0.2, 1-0.35) {};
            
            \draw[-] (v.east) -| (dd.south); %node [above] {$v$} 
            \draw[->] (k.east) |- (kv.west);% node [above] {$v$} 
            \draw[->] (q.east) -| (y.north);
        
            \draw[->] (kv.east) -- (Tkv.west);
            \draw[->] (Tkv.east) -- (y.west);
            \draw[->] (y.east) -- ++(0.4, 0);
            \end{tikzpicture}

==> figs/source/throughput_batch_size.tex <==
\begin{tikzpicture}[font=\small]
    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \begin{axis}[
    legend cell align={left},
    legend columns=2,
    legend style={
      fill opacity=0.,
      draw opacity=1.,
      text opacity=1.,
      nodes={scale=0.8, transform shape},
      at={(-0.05,1.105)},
      anchor=south west,
      draw=none
    },
    width=.95\linewidth,
    height=4.326cm,
    xlabel={$\sf Batch~Size$},
    xmajorgrids,
    xmin=1, xmax=512,
    xtick style={color=black},
    ylabel style = {align=center}, 
    ylabel={${\sf Generation~Throughput}~[{\sf tok}/s]$},
    ymajorgrids,
    ymin=40, ymax=10000,
    %xmode = log,
    %ymode = log,
    %ytick style={color=black}
    ]
    \addplot [very thick, steelblue31119180]
    table {%
    1 60
    8 451
    16 915
    32 1727
    64 3162
    128 5459
    256 8622
    512 9402
    };
    \addlegendentry{$\sf Laughing~Hyena$~$\sf 1.3B$}
    \addplot [very thick, blue!50!white, dashdotted]
    table {%
    1 41
    8 309
    16 608
    32 1199
    64 2240
    128 3954
    256 6576
    };
    \addlegendentry{$\sf Hyena$~$\sf 1.3B$}
    \addplot [very thick, black, dashed]
    table {%
    1 40
    8 299
    16 587
    32 1109
    64 2124
    128 3096
    256 4096
    };
    \addlegendentry{$\sf Hybrid~Attn.~H3$~$\sf 1.3B$}
    \addplot[very thick, black, dotted] 
    table {
    1 76
    8 485
    16 756
    32 1019
    64 1283
    128 1429
    };
    \addlegendentry{$\sf Transformer~1.3B$}
    \end{axis}
\end{tikzpicture}

==> figs/source/throughput_vs_prompt_length.tex <==
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}[font=\footnotesize]
    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \begin{axis}[
    legend cell align={left},
    legend columns=2,
    legend style={
      fill opacity=0.,
      draw opacity=1.,
      text opacity=1.,
      nodes={scale=0.8, transform shape},
      at={(-0.1,1)},
      anchor=south west,
      draw=none
    },
    width=.9\linewidth,
    height=3.526cm,
    xlabel={${\sf Prompt~Length}$},
    xlabel style={at={(.5,-.15)}},
    xmajorgrids,
    xmin=256, xmax=1536,
    xtick style={color=black},
    ylabel style = {align=center}, 
    ylabel={${\sf Throughput}~[{\sf tok}/s]$},
    ymajorgrids,
    xtick={512, 1024, 1536},
    ymin=500, ymax=3100,
    ]
    \addplot [very thick, steelblue31119180]
    table {%
    256 3057
    512 2744
    1024 2147
    1536 1756
    };
    \addlegendentry{$\sf Laughing~Hyena$~$\sf 1.3B$}
    \addplot [very thick, blue!50!white, dashdotted]
    table {%
    256 2174
    512 1983
    1024 1561
    1536 1420
    };
    \addlegendentry{$\sf Hyena$~$\sf 1.3B$}
    \addplot[very thick, black, dotted] 
    table {
    256 1995
    512 1303
    1024 755
    1536 508
    };
    \addlegendentry{$\sf Transformer~1.3B$}
    \addplot [very thick, black, dashed]
    table {%
    256 2138
    512 1955
    1024 1525
    1536 1289
    };
    \addlegendentry{$\sf H3$~$\sf 1.3B$}
    \end{axis}
\end{tikzpicture}
